Interaction between light and highly confined hypersound in a silicon photonic nanowire

In the past decade, there has been a surge in research at the boundary between photonics and phononics. Most efforts centered on coupling light to motion in a high-quality optical cavity, typically geared towards observing the quantum state of a mechanical oscillator. It was recently predicted that the strength of the light-sound interaction would increase drastically in nanoscale silicon photonic wires. Here we demonstrate, for the first time, such a giant overlap between near-infrared light and gigahertz sound co-localized in a small-core silicon wire. The wire is supported by a tiny pillar to block the path for external phonon leakage, trapping $\mathbf{10} \; \textbf{GHz}$ phonons in an area below $\mathbf{0.1 \; \boldsymbol\mu}\textbf{m}^{\mathbf{2}}$. Since our geometry can be coiled up to form a ring cavity, it paves the way for complete fusion between the worlds of cavity optomechanics and Brillouin scattering. The result bodes well for the realization of low-footprint optically-pumped lasers/sasers and delay lines on a densely integrated silicon chip.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[scale = 0.28*\textwidth/(4.5in),
width=4.52083333333333in,
height=3.565625in,
xmin=-2.5,
xmax=18,
xlabel={Time (ns)},
ymin=0.8,
ymax=1.05,
ylabel={Probe transmission (-)},
ylabel style = {yshift=-3ex},
axis x line*=bottom,
axis y line*=left,
legend style={fill=none,draw=none,legend cell align=left,at={(0.5,1.2)},anchor=north, legend columns=-1},
xtick = {0,5,10,15},
ytick = {0.8,0.9,1.0},
minor xtick={2.5,5,...,15},
minor ytick={0.85,0.9,...,1}
]
\addplot [
color=blue,
line width=0.1pt,
mark size=1.0pt,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-2.27 0.997792286836534\\
-2.26 1.00507778006295\\
-2.25 0.997664968503135\\
-2.24 0.998878305589265\\
-2.23 1.00361527701966\\
-2.22 0.998993853607988\\
-2.21 0.999619338076627\\
-2.2 1.0012704977129\\
-2.19 0.999098625986514\\
-2.18 1.00128342848113\\
-2.17 0.99948306767291\\
-2.16 0.999159964246094\\
-2.15 1.00234060167395\\
-2.14 1.00366186094113\\
-2.13 1.00129917749373\\
-2.12 0.998978104595393\\
-2.11 1.00275073911774\\
-2.1 1.00232186863792\\
-2.09 0.998505799996625\\
-2.08 0.999648017857457\\
-2.07 0.999503790057904\\
-2.06 1.00154121495045\\
-2.05 1.00165593407377\\
-2.04 0.999738035897868\\
-2.03 1.00164300330554\\
-2.02 0.998511768043503\\
-2.01 1.00230015157844\\
-2 1.00615086804744\\
-1.99 1.00070933552728\\
-1.98 0.998775522559698\\
-1.97 1.00244139535456\\
-1.96 1.00282086366856\\
-1.95 0.994580980278887\\
-1.94 0.995761824665348\\
-1.93 1.00024880124318\\
-1.92 1.00146031475943\\
-1.91 1.00365987159217\\
-1.9 0.999740854142227\\
-1.89 0.998486072286111\\
-1.88 1.00153143398473\\
-1.87 0.999937633910124\\
-1.86 1.00170434156512\\
-1.85 1.00103144427961\\
-1.84 1.00119341044072\\
-1.83 0.999282474986175\\
-1.82 1.00309854362747\\
-1.81 0.998419760654132\\
-1.8 0.999352599536992\\
-1.79 0.999458366589998\\
-1.78 1.00103641765201\\
-1.77 1.00193958207956\\
-1.76 1.0010017698243\\
-1.75 1.00540983556008\\
-1.74 1.00274676041982\\
-1.73 0.998000836919107\\
-1.72 1.00032588851536\\
-1.71 1.00323597448474\\
-1.7 1.00224279201678\\
-1.69 1.00364097277705\\
-1.68 0.995845708879801\\
-1.67 0.997897059215061\\
-1.66 1.00112626991334\\
-1.65 0.9986440597493\\
-1.64 1.00495129062495\\
-1.63 0.999154990873696\\
-1.62 1.00188620121582\\
-1.61 1.00169837351824\\
-1.6 1.00344435878824\\
-1.59 0.998679702251489\\
-1.58 1.00058980881063\\
-1.57 1.00119838381312\\
-1.56 0.995441705261971\\
-1.55 1.0028130720518\\
-1.54 1.00025178526662\\
-1.53 1.0010067431967\\
-1.52 1.00190592892633\\
-1.51 0.996682727454451\\
-1.5 1.00184956403915\\
-1.49 1.00681381858815\\
-1.48 0.999716153059315\\
-1.47 1.00119838381312\\
-1.46 1.00076652930986\\
-1.45 1.00316187123601\\
-1.44 1.0013712913935\\
-1.43 0.998512762717982\\
-1.42 1.0019276459858\\
-1.41 1.00005517127781\\
-1.4 1.00057886739136\\
-1.39 0.998725125719394\\
-1.38 1.00201269065382\\
-1.37 0.999229094122432\\
-1.36 0.99646920399948\\
-1.35 1.00048603110659\\
-1.34 0.998869353518948\\
-1.33 1.002929614745\\
-1.32 0.99786738475975\\
-1.31 0.999757763608382\\
-1.3 0.999089839695277\\
-1.29 0.998432691422368\\
-1.28 0.998095662552837\\
-1.27 0.999306181394607\\
-1.26 0.999393049632499\\
-1.25 0.999761742306301\\
-1.24 0.998300233937491\\
-1.23 0.996713396584242\\
-1.22 0.997054238372612\\
-1.21 1.00630703194075\\
-1.2 1.00224776538918\\
-1.19 0.999873311627105\\
-1.18 1.00269139020712\\
-1.17 1.00246427286759\\
-1.16 1.00162725429294\\
-1.15 0.998851615157394\\
-1.14 1.00137825411486\\
-1.13 1.00244636872696\\
-1.12 1.00006992561592\\
-1.11 0.996770590366823\\
-1.1 0.999302202696688\\
-1.09 1.00046530872159\\
-1.08 0.999932660537726\\
-1.07 0.997043296953335\\
-1.06 0.992669879045262\\
-1.05 0.975151506330059\\
-1.04 0.943698738829018\\
-1.03 0.891807565898593\\
-1.02 0.86511846025982\\
-1.01 0.839346278712232\\
-1 0.823255761212609\\
-0.990000000000002 0.843226669636544\\
-0.98 0.86800865273961\\
-0.970000000000002 0.882665512755855\\
-0.960000000000001 0.884892754694938\\
-0.950000000000003 0.879186307205014\\
-0.940000000000001 0.866111476948701\\
-0.930000000000003 0.859810214119928\\
-0.920000000000002 0.858107662968876\\
-0.91 0.862267723201057\\
-0.900000000000002 0.864845753673308\\
-0.890000000000001 0.866995908340216\\
-0.880000000000003 0.868096681431062\\
-0.870000000000001 0.867386152294411\\
-0.860000000000003 0.865069058093996\\
-0.850000000000001 0.871753602155605\\
-0.84 0.877392909118151\\
-0.830000000000002 0.871411765692755\\
-0.82 0.872406771730595\\
-0.810000000000002 0.869108431155976\\
-0.800000000000001 0.870397031944402\\
-0.789999999999999 0.877373181407637\\
-0.780000000000001 0.876484771318203\\
-0.77 0.872751592216884\\
-0.760000000000002 0.874895944615994\\
-0.75 0.874052957994466\\
-0.740000000000002 0.872989816754768\\
-0.73 0.866925783789399\\
-0.719999999999999 0.873152777590355\\
-0.710000000000001 0.876951107870093\\
-0.699999999999999 0.875020444705034\\
-0.690000000000001 0.871803998995909\\
-0.68 0.875179426842703\\
-0.670000000000002 0.868050263288677\\
-0.66 0.874758513758719\\
-0.649999999999999 0.87490870960515\\
-0.640000000000001 0.874335611325775\\
-0.629999999999999 0.883367089822189\\
-0.620000000000001 0.879434312708614\\
-0.609999999999999 0.87882557192705\\
-0.600000000000001 0.875588569612011\\
-0.59 0.87798672978252\\
-0.579999999999998 0.879708013969606\\
-0.57 0.874542172059388\\
-0.559999999999999 0.879482720199959\\
-0.550000000000001 0.880594434710081\\
-0.539999999999999 0.882488626477552\\
-0.530000000000001 0.881140842557585\\
-0.52 0.882130875223027\\
-0.509999999999998 0.88084542423712\\
-0.5 0.881554792920212\\
-0.489999999999998 0.878179365073418\\
-0.48 0.879960992845605\\
-0.469999999999999 0.882957947052881\\
-0.460000000000001 0.88379877854637\\
-0.449999999999999 0.886453896290796\\
-0.439999999999998 0.884148572405058\\
-0.43 0.884977633583871\\
-0.419999999999998 0.883234632337312\\
-0.41 0.884122876647666\\
-0.399999999999999 0.88802697398041\\
-0.390000000000001 0.886942115681239\\
-0.379999999999999 0.885183199643005\\
-0.369999999999997 0.882995578904028\\
-0.359999999999999 0.884746537546425\\
-0.349999999999998 0.888157442116328\\
-0.34 0.885380808306301\\
-0.329999999999998 0.889034910786485\\
-0.32 0.886029004508892\\
-0.309999999999999 0.885513265791179\\
-0.299999999999997 0.889172175864681\\
-0.289999999999999 0.891593213548222\\
-0.280000000000001 0.891515131601567\\
-0.27 0.892000201189491\\
-0.260000000000002 0.886807668847402\\
-0.25 0.890640646954849\\
-0.240000000000002 0.890803607790436\\
-0.23 0.888456839134712\\
-0.220000000000002 0.892737420758014\\
-0.210000000000001 0.891201809140468\\
-0.200000000000003 0.891586250826865\\
-0.190000000000001 0.895009091490523\\
-0.180000000000003 0.896627592648043\\
-0.170000000000002 0.894437982560107\\
-0.16 0.89439935603448\\
-0.150000000000002 0.892358947118496\\
-0.140000000000001 0.895378613059724\\
-0.130000000000003 0.894053540873711\\
-0.120000000000001 0.896427994635787\\
-0.110000000000003 0.897850876478969\\
-0.100000000000001 0.900308385560098\\
-0.0899999999999999 0.895757086699243\\
-0.0800000000000018 0.899492255149521\\
-0.0700000000000003 0.895747139954446\\
-0.0600000000000023 0.899955607677972\\
-0.0500000000000007 0.898518800392074\\
-0.0400000000000027 0.90064425397607\\
-0.0300000000000011 0.89990023746527\\
-0.0199999999999996 0.897430958069464\\
-0.0100000000000016 0.89722638668481\\
0 0.900332091968531\\
0.00999999999999801 0.899765956410513\\
0.0199999999999996 0.897210637672215\\
0.0299999999999976 0.901898206936787\\
0.0399999999999991 0.896980370530169\\
0.0500000000000007 0.901218346929926\\
0.0599999999999987 0.901430875710417\\
0.0700000000000003 0.903270691939665\\
0.0799999999999983 0.900061374730978\\
0.0899999999999999 0.900984266869041\\
0.0999999999999979 0.901300407574499\\
0.109999999999999 0.90347327397536\\
0.120000000000001 0.905975211849915\\
0.129999999999999 0.900310374909058\\
0.140000000000001 0.90229342426338\\
0.149999999999999 0.906913024105173\\
0.16 0.902610725422398\\
0.170000000000002 0.906819027366844\\
0.18 0.904614662940793\\
0.190000000000001 0.904973243090718\\
0.199999999999999 0.905218264570879\\
0.210000000000001 0.901971315511043\\
0.219999999999999 0.907675773652008\\
0.23 0.904076046710046\\
0.240000000000002 0.910795238599364\\
0.25 0.907865424919467\\
0.260000000000002 0.906013838375543\\
0.27 0.906481169601912\\
0.280000000000001 0.91121233876451\\
0.289999999999999 0.91015599446709\\
0.300000000000001 0.907351675550712\\
0.310000000000002 0.904114673235674\\
0.32 0.912203366104431\\
0.330000000000002 0.908823959559719\\
0.34 0.907442522486523\\
0.350000000000001 0.907516625735259\\
0.359999999999999 0.908796274453368\\
0.370000000000001 0.90589812457774\\
0.380000000000003 0.911248810162098\\
0.390000000000001 0.907197501006362\\
0.400000000000002 0.90947215576231\\
0.41 0.909481107832627\\
0.420000000000002 0.909919759278166\\
0.43 0.911948397879473\\
0.440000000000001 0.914481004883818\\
0.450000000000003 0.914514492257968\\
0.460000000000001 0.913576845781789\\
0.470000000000002 0.910877299243938\\
0.48 0.911922702122082\\
0.490000000000002 0.911012740752254\\
0.5 0.911361539936462\\
0.509999999999998 0.911375299600098\\
0.52 0.914325835664988\\
0.529999999999998 0.912813101560475\\
0.539999999999999 0.918100459536294\\
0.549999999999997 0.91158683370611\\
0.559999999999999 0.911797207358562\\
0.569999999999997 0.914638163451608\\
0.579999999999998 0.91602938149052\\
0.59 0.914822841346668\\
0.599999999999998 0.918867187781047\\
0.609999999999999 0.917813827507066\\
0.619999999999997 0.920968934956611\\
0.629999999999999 0.912729051566942\\
0.639999999999997 0.913410900922763\\
0.649999999999999 0.913207324212588\\
0.66 0.914687565617432\\
0.669999999999998 0.917653850694918\\
0.68 0.915317857679389\\
0.689999999999998 0.91972990211309\\
0.699999999999999 0.919531298775314\\
0.709999999999997 0.917850464683734\\
0.719999999999999 0.917694300790425\\
0.73 0.918187493553266\\
0.739999999999998 0.91618455070935\\
0.75 0.917547088967432\\
0.759999999999998 0.920533267534511\\
0.77 0.920487678287526\\
0.779999999999998 0.920427500481505\\
0.789999999999999 0.919540085066551\\
0.800000000000001 0.920977887026928\\
0.809999999999999 0.924009489061913\\
0.82 0.91920023795266\\
0.829999999999998 0.919765378836198\\
0.84 0.919582690290097\\
0.849999999999998 0.923349356765565\\
0.859999999999999 0.922484818863644\\
0.870000000000001 0.926594316476441\\
0.879999999999999 0.921192239377299\\
0.890000000000001 0.921358350015406\\
0.899999999999999 0.919434483792625\\
0.91 0.921697202454817\\
0.919999999999998 0.920489667636485\\
0.93 0.919118177308087\\
0.940000000000001 0.928382906969986\\
0.949999999999999 0.920244646156324\\
0.960000000000001 0.921280268068751\\
0.969999999999999 0.925786972357101\\
0.98 0.919734875485488\\
0.989999999999998 0.921612157786804\\
1 0.921699191803776\\
1.01 0.923562714441457\\
1.02 0.921837451556452\\
1.03 0.924489585277438\\
1.04 0.921234844600846\\
1.05 0.922027268602991\\
1.06 0.92227726345555\\
1.07 0.925745527587114\\
1.08 0.922087446409011\\
1.09 0.922022295230592\\
1.1 0.926376980102631\\
1.11 0.925777191391384\\
1.12 0.922364131693442\\
1.13 0.925411482741022\\
1.14 0.924180407293338\\
1.15 0.923346372742126\\
1.16 0.925849305291161\\
1.17 0.927595290561159\\
1.18 0.928446068799446\\
1.19 0.923963899814927\\
1.2 0.923467888807727\\
1.21 0.926204072522247\\
1.22 0.927514224591065\\
1.23 0.92507561432505\\
1.24 0.92724947540039\\
1.25 0.920728886848848\\
1.26 0.929336302458759\\
1.27 0.927460014831923\\
1.28 0.925523217840906\\
1.29 0.930694033123522\\
1.3 0.926203077847767\\
1.31 0.927264229738506\\
1.32 0.929717760121716\\
1.33 0.928138714385224\\
1.34 0.928160431444697\\
1.35 0.927486539484714\\
1.36 0.92920798945088\\
1.37 0.929979691068032\\
1.38 0.924850320555402\\
1.39 0.928472759231317\\
1.4 0.926384937498469\\
1.41 0.928578526284323\\
1.42 0.928946058504564\\
1.43 0.929200032055043\\
1.44 0.928294878278534\\
1.45 0.926057855373734\\
1.46 0.931629856029821\\
1.47 0.929757381321824\\
1.48 0.92768713217145\\
1.49 0.929467765269157\\
1.5 0.928963796866119\\
1.51 0.92784031204132\\
1.52 0.930271130690578\\
1.53 0.92986099324679\\
1.54 0.932080443569116\\
1.55 0.93045299034128\\
1.56 0.932619888695263\\
1.57 0.931023104597216\\
1.58 0.931643615693457\\
1.59 0.929190085310246\\
1.6 0.935634581264093\\
1.61 0.931346208024032\\
1.62 0.934933004197758\\
1.63 0.928229727100115\\
1.64 0.929678304700689\\
1.65 0.93063866291082\\
1.66 0.927905628998819\\
1.67 0.934068466295837\\
1.68 0.934260106912255\\
1.69 0.935286776754365\\
1.7 0.930789853431731\\
1.71 0.930686075727685\\
1.72 0.92927115128034\\
1.73 0.933642579839454\\
1.74 0.935476593800903\\
1.75 0.932937024075201\\
1.76 0.931542822012849\\
1.77 0.927483721240355\\
1.78 0.929663384583494\\
1.79 0.92948848765415\\
1.8 0.934102119449066\\
1.81 0.934778000758008\\
1.82 0.931380855851741\\
1.83 0.932885632560417\\
1.84 0.931543816687329\\
1.85 0.934611890119902\\
1.86 0.931864930765186\\
1.87 0.935825392985111\\
1.88 0.93564253865993\\
1.89 0.932922269737085\\
1.9 0.934220651491228\\
1.91 0.928248460136149\\
1.92 0.930813559840164\\
1.93 0.93035998827743\\
1.94 0.936913235307721\\
1.95 0.937388523929928\\
1.96 0.932950949517916\\
1.97 0.934006299140857\\
1.98 0.934468656994828\\
1.99 0.934018069455533\\
2 0.937137534402889\\
2.01 0.93530070219708\\
2.02 0.93396369391731\\
2.03 0.935173218084601\\
2.04 0.936342126377305\\
2.05 0.934038791840526\\
2.06 0.934689972066557\\
2.07 0.934452907982233\\
2.08 0.935605072587862\\
2.09 0.938865781311333\\
2.1 0.933573449963116\\
2.11 0.935188967097196\\
2.12 0.934930185953399\\
2.13 0.937173176905078\\
2.14 0.938648444937523\\
2.15 0.932528047084972\\
2.16 0.936050686754759\\
2.17 0.93669888295735\\
2.18 0.936778954252964\\
2.19 0.9352393639375\\
2.2 0.940725491030175\\
2.21 0.941211555292578\\
2.22 0.936586153182987\\
2.23 0.941169115848112\\
2.24 0.940500197260527\\
2.25 0.934668255007084\\
2.26 0.941097001948335\\
2.27 0.935341152292587\\
2.28 0.941063348795106\\
2.29 0.933966677940749\\
2.3 0.942301552743228\\
2.31 0.935264065020412\\
2.32 0.943369667355324\\
2.33 0.938074351983668\\
2.34 0.936802660661397\\
2.35 0.940098017212577\\
2.36 0.93868790035855\\
2.37 0.936516028632169\\
2.38 0.940575295183743\\
2.39 0.938015003073047\\
2.4 0.945782581863948\\
2.41 0.936985349207498\\
2.42 0.93899923347069\\
2.43 0.939202810180865\\
2.44 0.942368693270606\\
2.45 0.940726485704654\\
2.46 0.939669146732755\\
2.47 0.941802557712588\\
2.48 0.934857077379143\\
2.49 0.939105995198176\\
2.5 0.937921172113797\\
2.51 0.942557349863585\\
2.52 0.933774042649851\\
2.53 0.940208591858901\\
2.54 0.937243301455895\\
2.55 0.942117703743567\\
2.56 0.940537663332595\\
2.57 0.941599975676893\\
2.58 0.942190812317823\\
2.59 0.945533581685868\\
2.6 0.942035643098993\\
2.61 0.938815384471029\\
2.62 0.944489173482204\\
2.63 0.944061297676862\\
2.64 0.944986179163884\\
2.65 0.941320306369023\\
2.66 0.942441801844862\\
2.67 0.942817291460942\\
2.68 0.943866673037004\\
2.69 0.942500156081004\\
2.7 0.940550594100831\\
2.71 0.945237168690923\\
2.72 0.942315312406863\\
2.73 0.943894358143355\\
2.74 0.941096007273855\\
2.75 0.945118636648761\\
2.76 0.945728372104805\\
2.77 0.939639472277444\\
2.78 0.940784674161716\\
2.79 0.945487163543483\\
2.8 0.948381334721192\\
2.81 0.942165116560432\\
2.82 0.94540228465455\\
2.83 0.945089956867931\\
2.84 0.943666080350269\\
2.85 0.9438162761967\\
2.86 0.942793585052509\\
2.87 0.943705701550376\\
2.88 0.94459394586073\\
2.89 0.945126594044599\\
2.9 0.945609674283563\\
2.91 0.945747105140839\\
2.92 0.943760905983998\\
2.93 0.947534535180824\\
2.94 0.94387960380524\\
2.95 0.944795533221945\\
2.96 0.944701702262695\\
2.97 0.943521852550715\\
2.98 0.943996146498442\\
2.99 0.947220383824325\\
3 0.949467353473922\\
3.01 0.94863530827167\\
3.02 0.946478356662484\\
3.03 0.952682638729488\\
3.04 0.948103820541361\\
3.05 0.950796404357855\\
3.06 0.948155046277064\\
3.07 0.944547527718345\\
3.08 0.945813250993738\\
3.09 0.947056262535178\\
3.1 0.947098867758724\\
3.11 0.94645846317289\\
3.12 0.946524774804869\\
3.13 0.946859648546361\\
3.14 0.954421827057208\\
3.15 0.94866697207594\\
3.16 0.948265786702469\\
3.17 0.950481092547796\\
3.18 0.946775764331908\\
3.19 0.942750150933563\\
3.2 0.945718425360008\\
3.21 0.953741967050347\\
3.22 0.950054211416933\\
3.23 0.951664920957695\\
3.24 0.951918894508173\\
3.25 0.949107612870438\\
3.26 0.950357587133236\\
3.27 0.947035540150185\\
3.28 0.949906999593941\\
3.29 0.948999027573073\\
3.3 0.952559133314927\\
3.31 0.950368528552512\\
3.32 0.946658061185146\\
3.33 0.951538431519696\\
3.34 0.955548295905446\\
3.35 0.950268729546384\\
3.36 0.951520693158142\\
3.37 0.948584911431366\\
3.38 0.951398182418061\\
3.39 0.950168930540256\\
3.4 0.949641255728786\\
3.41 0.952933628256527\\
3.42 0.952091802088558\\
3.43 0.956878175684778\\
3.44 0.950875480978989\\
3.45 0.953137204966701\\
3.46 0.952731046220832\\
3.47 0.952970265433195\\
3.48 0.951666910306655\\
3.49 0.952869471752588\\
3.5 0.95463319538414\\
3.51 0.95158683901104\\
3.52 0.954160890785372\\
3.53 0.953480036104031\\
3.54 0.951658952910817\\
3.55 0.957973146507826\\
3.56 0.952484035391712\\
3.57 0.953325032664281\\
3.58 0.955671801320006\\
3.59 0.954413869661371\\
3.6 0.951947574289004\\
3.61 0.949091863857843\\
3.62 0.956500862498819\\
3.63 0.95541086504817\\
3.64 0.954199517311\\
3.65 0.954840750792233\\
3.66 0.95466286983945\\
3.67 0.956651058345251\\
3.68 0.954367451518986\\
3.69 0.956903871442169\\
3.7 0.953422842321449\\
3.71 0.956930561874041\\
3.72 0.958074934862913\\
3.73 0.956525563581731\\
3.74 0.95724288966066\\
3.75 0.954480015514269\\
3.76 0.958374331881296\\
3.77 0.955551279928885\\
3.78 0.956854469276345\\
3.79 0.956324970894996\\
3.8 0.958202253196312\\
3.81 0.955399094733494\\
3.82 0.956558056281401\\
3.83 0.95612437820826\\
3.84 0.958513586308452\\
3.85 0.960872291057933\\
3.86 0.958605427918742\\
3.87 0.958121353005298\\
3.88 0.959391054978609\\
3.89 0.956764617015014\\
3.9 0.962587607198141\\
3.91 0.956298280463124\\
3.92 0.956228984807707\\
3.93 0.959041261119922\\
3.94 0.958127155273096\\
3.95 0.961653773640801\\
3.96 0.957798249578482\\
3.97 0.958081731805191\\
3.98 0.965112256806649\\
3.99 0.957719172957347\\
4 0.961669688432476\\
4.01 0.96246509645806\\
4.02 0.958086705177589\\
4.03 0.961031273195602\\
4.04 0.960403799378003\\
4.05 0.965100320712892\\
4.06 0.959558989186595\\
4.07 0.957861411407941\\
4.08 0.962055953688752\\
4.09 0.959158798487604\\
4.1 0.965506479458762\\
4.11 0.959943430872992\\
4.12 0.962475043202857\\
4.13 0.963158716128557\\
4.14 0.965164642995912\\
4.15 0.957579752751112\\
4.16 0.964004520994445\\
4.17 0.956707257453353\\
4.18 0.959752619151973\\
4.19 0.964261478568362\\
4.2 0.961668693757997\\
4.21 0.958482917178662\\
4.22 0.961425661626795\\
4.23 0.963690369637946\\
4.24 0.962414699617757\\
4.25 0.961510540515727\\
4.26 0.96103724124248\\
4.27 0.961942395018988\\
4.28 0.959163771860002\\
4.29 0.965547095333349\\
4.3 0.965259468629641\\
4.31 0.964326629746781\\
4.32 0.963356324791854\\
4.33 0.960214148110544\\
4.34 0.965211061138297\\
4.35 0.963418657725913\\
4.36 0.963196347979705\\
4.37 0.962660715772397\\
4.38 0.96414493587516\\
4.39 0.961830659919104\\
4.4 0.963440374785387\\
4.41 0.965020415196358\\
4.42 0.9640214304606\\
4.43 0.966305866182264\\
4.44 0.963089586252219\\
4.45 0.965048100302709\\
4.46 0.966772368513235\\
4.47 0.960301182127516\\
4.48 0.967229752994807\\
4.49 0.96299476061849\\
4.5 0.965493714469606\\
4.51 0.969499434378357\\
4.52 0.965485757073768\\
4.53 0.961528278877282\\
4.54 0.965199290823621\\
4.55 0.966547074743587\\
4.56 0.968852232850245\\
4.57 0.96759446697069\\
4.58 0.966345487382372\\
4.59 0.963279237519678\\
4.6 0.969467936353167\\
4.61 0.966336535312055\\
4.62 0.966939308046741\\
4.63 0.968323729143375\\
4.64 0.96619529153594\\
4.65 0.970674310717939\\
4.66 0.969009391418035\\
4.67 0.966770379164275\\
4.68 0.968203041973174\\
4.69 0.966557850383784\\
4.7 0.960441431229151\\
4.71 0.965158674949034\\
4.72 0.964014467739242\\
4.73 0.967149681699193\\
4.74 0.966932345325383\\
4.75 0.970379887071954\\
4.76 0.965620203907605\\
4.77 0.967347456141569\\
4.78 0.966898857951234\\
4.79 0.967518374372995\\
4.8 0.965686349760504\\
4.81 0.966868188821444\\
4.82 0.967899666256872\\
4.83 0.966939308046741\\
4.84 0.966369193790804\\
4.85 0.965459066641897\\
4.86 0.968569745298016\\
4.87 0.965525212494796\\
4.88 0.971695178292251\\
4.89 0.971906546619183\\
4.9 0.971939205097932\\
4.91 0.970853186345202\\
4.92 0.966953067710376\\
4.93 0.968731711459124\\
4.94 0.967794064982946\\
4.95 0.967410617971029\\
4.96 0.973429227468493\\
4.97 0.971215910972125\\
4.98 0.970722883988364\\
4.99 0.968699052980375\\
5 0.966302882158826\\
5.01 0.971819678381291\\
5.02 0.96803112906727\\
5.03 0.968612184742483\\
5.04 0.970531077592865\\
5.05 0.970867111787917\\
5.06 0.973914462835497\\
5.07 0.970573517037332\\
5.08 0.971258350416591\\
5.09 0.972953938846286\\
5.1 0.969102227702805\\
5.11 0.968513380410834\\
5.12 0.968810788080259\\
5.13 0.972844358874441\\
5.14 0.969190256394257\\
5.15 0.968529129423429\\
5.16 0.972338401122444\\
5.17 0.972476660875119\\
5.18 0.971576480471009\\
5.19 0.971116111965997\\
5.2 0.969508386448674\\
5.21 0.967445265798738\\
5.22 0.972777052567983\\
5.23 0.974359082327914\\
5.24 0.971130866304112\\
5.25 0.973886777729146\\
5.26 0.971454964405408\\
5.27 0.975553686378009\\
5.28 0.968325552713255\\
5.29 0.973710886125322\\
5.3 0.97269217367905\\
5.31 0.969446219293694\\
5.32 0.971672466558298\\
5.33 0.968353237819606\\
5.34 0.96865263483799\\
5.35 0.97315652088198\\
5.36 0.974861061381992\\
5.37 0.974558680340169\\
5.38 0.971342400410124\\
5.39 0.973106124041677\\
5.4 0.975667410826853\\
5.41 0.975389730867942\\
5.42 0.976222604965594\\
5.43 0.9754578660698\\
5.44 0.972943163206089\\
5.45 0.970157577325745\\
5.46 0.971647765475386\\
5.47 0.971839406091804\\
5.48 0.977293869380209\\
5.49 0.97468119108025\\
5.5 0.975180186110889\\
5.51 0.973427238119533\\
5.52 0.973100155994799\\
5.53 0.972215890382363\\
5.54 0.972905531354941\\
5.55 0.974078418345564\\
5.56 0.97772754745335\\
5.57 0.977998264690903\\
5.58 0.972489591643355\\
5.59 0.976817586083523\\
5.6 0.970398620107988\\
5.61 0.972893761040265\\
5.62 0.973890756427064\\
5.63 0.978889658803776\\
5.64 0.971698991211089\\
5.65 0.974771209120661\\
5.66 0.97480668584377\\
5.67 0.975217817962037\\
5.68 0.974861061381992\\
5.69 0.975046899730612\\
5.7 0.972991570697434\\
5.71 0.974301722766252\\
5.72 0.969484680040242\\
5.73 0.977364988605506\\
5.74 0.972270265920586\\
5.75 0.972674269538416\\
5.76 0.97200932964875\\
5.77 0.974881783766985\\
5.78 0.972372054275673\\
5.79 0.974077423671084\\
5.8 0.975804675905048\\
5.81 0.97088882884739\\
5.82 0.979920307343804\\
5.83 0.976782938255814\\
5.84 0.976132752704263\\
5.85 0.970212947538447\\
5.86 0.976842287166435\\
5.87 0.972261313850268\\
5.88 0.97430769081313\\
5.89 0.979488452840543\\
5.9 0.974501320778508\\
5.91 0.976964797906515\\
5.92 0.977597079317432\\
5.93 0.975275011744619\\
5.94 0.976831345747158\\
5.95 0.97312585175219\\
5.96 0.974972630702796\\
5.97 0.97378001600166\\
5.98 0.977259221552501\\
5.99 0.975236550998071\\
6 0.975569601169684\\
6.01 0.976432149722647\\
6.02 0.97443318557665\\
6.03 0.977234520469588\\
6.04 0.9770112160489\\
6.05 0.978166364677969\\
6.06 0.977368967303425\\
6.07 0.976847094759753\\
6.08 0.972333427750045\\
6.09 0.975592312903637\\
6.1 0.976897491600057\\
6.11 0.978226542483989\\
6.12 0.978437081915522\\
6.13 0.975295899908692\\
6.14 0.977618962155985\\
6.15 0.977025970387016\\
6.16 0.976635726432821\\
6.17 0.977045863876609\\
6.18 0.978153433909733\\
6.19 0.976407448639735\\
6.2 0.974952902992283\\
6.21 0.975058670045289\\
6.22 0.974609077180473\\
6.23 0.971712916653805\\
6.24 0.972427258709295\\
6.25 0.978671161976406\\
6.26 0.972035025406141\\
6.27 0.976121811284986\\
6.28 0.974376820689468\\
6.29 0.974647537927021\\
6.3 0.978394642471055\\
6.31 0.973821626550726\\
6.32 0.980101006540946\\
6.33 0.9816109224011\\
6.34 0.973658499936059\\
6.35 0.98142508405248\\
6.36 0.970713931918046\\
6.37 0.973674248948654\\
6.38 0.973660489285018\\
6.39 0.975597120496955\\
6.4 0.976507247645862\\
6.41 0.976899480949016\\
6.42 0.973187190011771\\
6.43 0.97437101842167\\
6.44 0.979866926480061\\
6.45 0.975230582951193\\
6.46 0.973486587030154\\
6.47 0.973988566084233\\
6.48 0.978614962868304\\
6.49 0.977194070374081\\
6.5 0.975114040257991\\
6.51 0.977859010263748\\
6.52 0.973901532067261\\
6.53 0.97524152437047\\
6.54 0.976304665610168\\
6.55 0.978197862703158\\
6.56 0.973807701108011\\
6.57 0.975092323198518\\
6.58 0.978623749159541\\
6.59 0.974106103451915\\
6.6 0.982347976190543\\
6.61 0.97835004789855\\
6.62 0.976854057481111\\
6.63 0.973254330539149\\
6.64 0.977584314328276\\
6.65 0.978458798974995\\
6.66 0.976622795664585\\
6.67 0.973652531889181\\
6.68 0.975331376631801\\
6.69 0.978694039489439\\
6.7 0.972461906537004\\
6.71 0.977171358640129\\
6.72 0.976730552066551\\
6.73 0.974724625199196\\
6.74 0.976910422368293\\
6.75 0.975293910559733\\
6.76 0.975909448283575\\
6.77 0.975370003157428\\
6.78 0.976028975000216\\
6.79 0.974236571587833\\
6.8 0.975860046117751\\
6.81 0.975411447927415\\
6.82 0.975132773294025\\
6.83 0.975200908495883\\
6.84 0.975106082862153\\
6.85 0.978075351963078\\
6.86 0.977854036891349\\
6.87 0.978351042573029\\
6.88 0.981995198308417\\
6.89 0.974505299476427\\
6.9 0.978059602950483\\
6.91 0.979287860153808\\
6.92 0.978394642471055\\
6.93 0.97542719694001\\
6.94 0.975046899730612\\
6.95 0.98108424226411\\
6.96 0.975823408941082\\
6.97 0.978041864588929\\
6.98 0.976408443314214\\
6.99 0.976029969674696\\
7 0.97499252419239\\
7.01 0.97940539752149\\
7.02 0.979226521894228\\
7.03 0.97545886074428\\
7.04 0.978093256103712\\
7.05 0.980655371784288\\
7.06 0.974106103451915\\
7.07 0.977039895829731\\
7.08 0.977720750511072\\
7.09 0.976395678325058\\
7.1 0.978151444560774\\
7.11 0.976779954232375\\
7.12 0.977413396096851\\
7.13 0.97819404978432\\
7.14 0.976005268591784\\
7.15 0.978244446624624\\
7.16 0.979675120084563\\
7.17 0.978113978488706\\
7.18 0.977823367761559\\
7.19 0.976123800633946\\
7.2 0.977457824890277\\
7.21 0.978397460715414\\
7.22 0.974102124753996\\
7.23 0.97716737994221\\
7.24 0.972696152376969\\
7.25 0.976196080312803\\
7.26 0.97654670306689\\
7.27 0.976445080490883\\
7.28 0.975390725542422\\
7.29 0.976711819030517\\
7.3 0.975696090607683\\
7.31 0.974342338640839\\
7.32 0.972935205810252\\
7.33 0.972304747969215\\
7.34 0.975525006597178\\
7.35 0.975910442958055\\
7.36 0.979636659338015\\
7.37 0.975255284034105\\
7.38 0.97844006593896\\
7.39 0.973215869792601\\
7.4 0.98164258620537\\
7.41 0.980007175581696\\
7.42 0.978334298885955\\
7.43 0.975895688619939\\
7.44 0.975963823821797\\
7.45 0.979667328467806\\
7.46 0.975687138537366\\
7.47 0.975255284034105\\
7.48 0.979265148419855\\
7.49 0.976150491065817\\
7.5 0.97897072477387\\
7.51 0.976308644308086\\
7.52 0.975218812636517\\
7.53 0.974831386926682\\
7.54 0.979495415561901\\
7.55 0.97645386678212\\
7.56 0.976097110202074\\
7.57 0.975393709565861\\
7.58 0.974437164274569\\
7.59 0.976394683650579\\
7.6 0.973326444438926\\
7.61 0.978936076946161\\
7.62 0.980000212860339\\
7.63 0.973220843165\\
7.64 0.972620059779273\\
7.65 0.978518147885615\\
7.66 0.974427217529772\\
7.67 0.975284958489416\\
7.68 0.977926150791126\\
7.69 0.979545812402205\\
7.7 0.980539823765565\\
7.71 0.974885762464904\\
7.72 0.977517173800897\\
7.73 0.977224573724792\\
7.74 0.97688771063434\\
7.75 0.977306634369365\\
7.76 0.977268173622818\\
7.77 0.978151444560774\\
7.78 0.974035978901098\\
7.79 0.975724604609434\\
7.8 0.975865019490149\\
7.81 0.976736520113429\\
7.82 0.980115926658141\\
7.83 0.977468766309553\\
7.84 0.977826351784998\\
7.85 0.973764266989065\\
7.86 0.976378768858904\\
7.87 0.974438158949048\\
7.88 0.977863983636146\\
7.89 0.978601037425589\\
7.9 0.97869006079152\\
7.91 0.975747316343387\\
7.92 0.975234561649112\\
7.93 0.975795889613811\\
7.94 0.976445080490883\\
7.95 0.977668364321809\\
7.96 0.976132752704263\\
7.97 0.979805588220481\\
7.98 0.9785042224429\\
7.99 0.975514230956982\\
8 0.972708917366125\\
8.01 0.976309638982566\\
8.02 0.977326362079879\\
8.03 0.97965539237405\\
8.04 0.97446286003196\\
8.05 0.9787522279465\\
8.06 0.978454820277076\\
8.07 0.981254165821055\\
8.08 0.979039854650208\\
8.09 0.978294843464927\\
8.1 0.974880789092506\\
8.11 0.97328301031998\\
8.12 0.978499249070501\\
8.13 0.979991426569101\\
8.14 0.980040828734926\\
8.15 0.975384757495544\\
8.16 0.9789390609696\\
8.17 0.976324393320681\\
8.18 0.978141663595057\\
8.19 0.976750279777064\\
8.2 0.9795615614148\\
8.21 0.975795889613811\\
8.22 0.980405376931728\\
8.23 0.977521152498816\\
8.24 0.97645287210764\\
8.25 0.980748208069058\\
8.26 0.976221776070194\\
8.27 0.97592420262169\\
8.28 0.979749223333299\\
8.29 0.977933113512484\\
8.3 0.975850099372954\\
8.31 0.975720791690595\\
8.32 0.978322362792199\\
8.33 0.97592320794721\\
8.34 0.979399429474612\\
8.35 0.979828299954434\\
8.36 0.977801650702086\\
8.37 0.97477601671398\\
8.38 0.976175192148729\\
8.39 0.973691158414808\\
8.4 0.975921384377331\\
8.41 0.976146678146978\\
8.42 0.977024975712536\\
8.43 0.975749305692346\\
8.44 0.974062669332969\\
8.45 0.979956778741393\\
8.46 0.976619977420226\\
8.47 0.978780907727331\\
8.48 0.977500264334743\\
8.49 0.97872255349119\\
8.5 0.977666374972849\\
8.51 0.97530070750201\\
8.52 0.97900122812458\\
8.53 0.975796884288291\\
8.54 0.97694987778932\\
8.55 0.975162447749335\\
8.56 0.979089256816032\\
8.57 0.979894611586413\\
8.58 0.980539823765565\\
8.59 0.973590364734201\\
8.6 0.979135674958417\\
8.61 0.978550640585285\\
8.62 0.978122764779943\\
8.63 0.975526001271658\\
8.64 0.9793747283917\\
8.65 0.974757283677946\\
8.66 0.976653464794375\\
8.67 0.980322321612675\\
8.68 0.977544858907249\\
8.69 0.978579320366116\\
8.7 0.978521131909054\\
8.71 0.97580069720713\\
8.72 0.97750921640506\\
8.73 0.978315565849921\\
8.74 0.975232572300153\\
8.75 0.979090251490511\\
8.76 0.979475522072307\\
8.77 0.976870966947265\\
8.78 0.975415426625334\\
8.79 0.974219827900758\\
8.8 0.976822393676841\\
8.81 0.976569580579922\\
8.82 0.977528944115574\\
8.83 0.981086231613069\\
8.84 0.979196847438917\\
8.85 0.977512200428499\\
8.86 0.97713571613794\\
8.87 0.974365050374792\\
8.88 0.976213818674357\\
8.89 0.979570513485117\\
8.9 0.971115117291517\\
8.91 0.977484515322148\\
8.92 0.978120941210063\\
8.93 0.980668302552524\\
8.94 0.979722532901428\\
8.95 0.978948841935317\\
8.96 0.978577331017156\\
8.97 0.981112922044941\\
8.98 0.981226480714704\\
8.98999999999999 0.97912572821362\\
9 0.972927248414414\\
9.01 0.978481510708947\\
9.02 0.979790833882366\\
9.03 0.978295838139407\\
9.04 0.977810602772403\\
9.05 0.977801650702086\\
9.06 0.97766438562389\\
9.07 0.977257232203541\\
9.08 0.980316519344877\\
9.09 0.975876789804825\\
9.1 0.974845312369397\\
9.11 0.98080556763072\\
9.12 0.976365009195268\\
9.13 0.977817565493761\\
9.14 0.978873744012101\\
9.15 0.975977583485433\\
9.16 0.977327356754359\\
9.17 0.981600975656304\\
9.18 0.976500284924505\\
9.19 0.978685087419122\\
9.2 0.980592209954828\\
9.21 0.976691096645523\\
9.22 0.979143632354254\\
9.23 0.978523950153414\\
9.24 0.979803598871522\\
9.25 0.98002789796669\\
9.26 0.980031876664608\\
9.27 0.976955845836198\\
9.28 0.973356118894236\\
9.29 0.976212823999877\\
9.3 0.980977480536624\\
9.31 0.977927145465606\\
9.32 0.977326362079879\\
9.33 0.978358005294387\\
9.34 0.981562514909756\\
9.35 0.975127799921626\\
9.36 0.983312478877673\\
9.37 0.980781861222287\\
9.38 0.979939040379838\\
9.39 0.980378686499857\\
9.4 0.976065612176884\\
9.41 0.977606031387749\\
9.42 0.978402434087813\\
9.43 0.975298718153051\\
9.44 0.98151808611633\\
9.45 0.975652490709657\\
9.46 0.976031959023655\\
9.47 0.978390663773136\\
9.48 0.982271883592848\\
9.49 0.98133324244219\\
9.5 0.977581330304837\\
9.51 0.978858989673986\\
9.52 0.980418307699964\\
9.53 0.977613988783586\\
9.54 0.976125789982905\\
9.55 0.981566493607675\\
9.56 0.978763169365777\\
9.57 0.980310551297999\\
9.58 0.980888622949773\\
9.59 0.980708752648031\\
9.6 0.980039834060446\\
9.61 0.980405376931728\\
9.62 0.982975450008141\\
9.63 0.977474568577351\\
9.64 0.977954830571957\\
9.65 0.984300522194155\\
9.66 0.982011113100092\\
9.67 0.980640617446172\\
9.68 0.978944034341998\\
9.69 0.976164416508533\\
9.7 0.978838267288992\\
9.71 0.981123697685137\\
9.72 0.982883608397851\\
9.73 0.979105005828627\\
9.74 0.977595255747552\\
9.75 0.981006160317455\\
9.76 0.978739462957344\\
9.77 0.97794604428072\\
9.78 0.979440045349199\\
9.79 0.975993498277108\\
9.8 0.977948862525079\\
9.81 0.979258185698497\\
9.82 0.980253191736337\\
9.83 0.980033866013568\\
9.84 0.978857994999506\\
9.85 0.97872155881671\\
9.86 0.978219745541712\\
9.87 0.982220492078064\\
9.88 0.980116921332621\\
9.89 0.984839138424902\\
9.9 0.983721455867901\\
9.91 0.978849042929189\\
9.92 0.980248218363939\\
9.93 0.975311648921287\\
9.94 0.983886571831528\\
9.95 0.979106000503106\\
9.96 0.980138638392094\\
9.97 0.977901449708214\\
9.98 0.983700733482908\\
9.99 0.980520924950451\\
10 0.97844205528792\\
10.01 0.983127635203532\\
10.02 0.981374687212176\\
10.03 0.979114952573424\\
10.04 0.979610963580624\\
10.05 0.98382026019955\\
10.06 0.98223242817182\\
10.07 0.977052660818887\\
10.08 0.983909283565481\\
10.09 0.98114640941909\\
10.1 0.977890674068017\\
10.11 0.980036850037007\\
10.12 0.985678975243911\\
10.13 0.983673048376557\\
10.14 0.978604021449028\\
10.15 0.982243369591097\\
10.16 0.978681108721203\\
10.17 0.982180041982557\\
10.18 0.981977459946862\\
10.19 0.981911314093964\\
10.2 0.982442967603353\\
10.21 0.983395368417646\\
10.22 0.982272878267327\\
10.23 0.979011174869377\\
10.24 0.979170322786126\\
10.25 0.982211705786827\\
10.26 0.978620930915182\\
10.27 0.980264133155614\\
10.28 0.982612891160298\\
10.29 0.980728480358544\\
10.3 0.979917323320365\\
10.31 0.979643622059373\\
10.32 0.983334195937146\\
10.33 0.985827181741384\\
10.34 0.982845976546703\\
10.35 0.980100011866467\\
10.36 0.981470507520386\\
10.37 0.982218668508185\\
10.38 0.976987509640468\\
10.39 0.980630670701376\\
10.4 0.97850322776842\\
10.41 0.98671061845842\\
10.42 0.985866802941491\\
10.43 0.984581186176505\\
10.44 0.982754134936413\\
10.45 0.981336226465629\\
10.46 0.979493426212942\\
10.47 0.985952676504904\\
10.48 0.984119657217933\\
10.49 0.979323336876916\\
10.5 0.983969627150581\\
10.51 0.978691055466\\
10.52 0.984330196649466\\
10.53 0.98472044060366\\
10.54 0.975559654424887\\
10.55 0.981623687390256\\
10.56 0.98186191192814\\
10.57 0.986048496813113\\
10.58 0.981370708514258\\
10.59 0.988855799752929\\
10.6 0.984920038615916\\
10.61 0.981849975834383\\
10.62 0.981971491899984\\
10.63 0.986475377943975\\
10.64 0.980164334149486\\
10.65 0.981418287110203\\
10.66 0.983453722653788\\
10.67 0.983566452428151\\
10.68 0.985355871817096\\
10.69 0.984165246464919\\
10.7 0.986720399424136\\
10.71 0.980136649043135\\
10.72 0.98027590347029\\
10.73 0.982682021036636\\
10.74 0.980451795074113\\
10.75 0.982768060379128\\
10.76 0.98083524208603\\
10.77 0.982591174100825\\
10.78 0.984919209720516\\
10.79 0.98347643438774\\
10.8 0.988507000568722\\
10.81 0.97965539237405\\
10.82 0.983921053880157\\
10.83 0.989877496222641\\
10.84 0.981541792524763\\
10.85 0.978206814773476\\
10.86 0.98388259313361\\
10.87 0.980141622415533\\
10.88 0.983016065882728\\
10.89 0.985009061981847\\
10.9 0.979594219893549\\
10.91 0.984278805134682\\
10.92 0.981742385211498\\
10.93 0.985836133811701\\
10.94 0.986472393920536\\
10.95 0.978830309893155\\
10.96 0.986048496813113\\
10.97 0.983327233215788\\
10.98 0.984661257472119\\
10.99 0.982000171680815\\
11 0.982052557870078\\
11.01 0.983386582126409\\
11.02 0.987158221974276\\
11.03 0.984558474442552\\
11.04 0.980879670879456\\
11.05 0.982119864176537\\
11.06 0.985678975243911\\
11.07 0.982126661118815\\
11.08 0.985517009082804\\
11.09 0.984697728869707\\
11.1 0.981816488460234\\
11.11 0.986380552310246\\
11.12 0.979199831462356\\
11.13 0.98158224262027\\
11.14 0.983129624552492\\
11.15 0.981867879975018\\
11.16 0.985951681830424\\
11.17 0.982806521125676\\
11.18 0.984022842235244\\
11.19 0.985612829391013\\
11.2 0.985379578225528\\
11.21 0.984435963702472\\
11.22 0.987398270082038\\
11.23 0.98661479815021\\
11.24 0.987353841288613\\
11.25 0.987501053111605\\
11.26 0.986829150500581\\
11.27 0.987450656271302\\
11.28 0.985275800521481\\
11.29 0.989354794783569\\
11.3 0.982944946657431\\
11.31 0.987010015476803\\
11.32 0.981871692893857\\
11.33 0.983629614257611\\
11.34 0.990608747744286\\
11.35 0.983691947191671\\
11.36 0.985885535977525\\
11.37 0.9860891126877\\
11.38 0.982723465806622\\
11.39 0.982750156238494\\
11.4 0.984815432016469\\
11.41 0.98555845385279\\
11.42 0.982535803888123\\
11.43 0.984508077602248\\
11.44 0.983884582482569\\
11.45 0.98506343752007\\
11.46 0.98726979129508\\
11.47 0.985942895539187\\
11.48 0.983800532489036\\
11.49 0.982396383681888\\
11.5 0.984677006484714\\
11.51 0.984008087897129\\
11.52 0.988720358244613\\
11.53 0.984791725608037\\
11.54 0.984747131035531\\
11.55 0.983105918144059\\
11.56 0.986486319363252\\
11.57 0.983872646388813\\
11.58 0.981035834772766\\
11.59 0.98419293157127\\
11.6 0.984218627328661\\
11.61 0.98422343492198\\
11.62 0.987172976312391\\
11.63 0.980937030441117\\
11.64 0.983299548109437\\
11.65 0.989540633132189\\
11.66 0.985564421899668\\
11.67 0.987894281089239\\
11.68 0.985366813236372\\
11.69 0.990170925194146\\
11.7 0.986898280376919\\
11.71 0.992642359717991\\
11.72 0.984004109199211\\
11.73 0.986222399067977\\
11.74 0.989293456523989\\
11.75 0.989530686387392\\
11.76 0.983826228246428\\
11.77 0.988552424036627\\
11.78 0.982841168953384\\
11.79 0.985364823887413\\
11.8 0.985340122804501\\
11.81 0.98798330445517\\
11.82 0.984635561714727\\
11.83 0.983083206410107\\
11.84 0.984457680761945\\
11.85 0.985355871817096\\
11.86 0.984574223455147\\
11.87 0.987907211857475\\
11.88 0.985942895539187\\
11.89 0.984041741050358\\
11.9 0.986670997258312\\
11.91 0.986263014942564\\
11.92 0.986707634434981\\
11.93 0.983675037725516\\
11.94 0.983395368417646\\
11.95 0.98468993725295\\
11.96 0.983704712180827\\
11.97 0.988781696504193\\
11.98 0.983070275641871\\
11.99 0.989468353453333\\
12 0.986362813948692\\
12.01 0.984247141330412\\
12.02 0.98587161053481\\
12.03 0.986474383269496\\
12.04 0.987030737861797\\
12.05 0.986077176593943\\
12.06 0.986881536689845\\
12.07 0.990492205051083\\
12.08 0.984479397821417\\
12.09 0.986309433084949\\
12.1 0.987745079917287\\
12.11 0.984553501070154\\
12.12 0.984082191145865\\
12.13 0.985615813414452\\
12.14 0.987842060679056\\
12.15 0.991026676804831\\
12.16 0.98723829326989\\
12.17 0.981591194690587\\
12.18 0.990417936023267\\
12.19 0.987991261851008\\
12.2 0.985104882290056\\
12.21 0.982655330604764\\
12.22 0.988496059149445\\
12.23 0.987000068732006\\
12.24 0.98481244799303\\
12.25 0.989812345044222\\
12.26 0.984090148541703\\
12.27 0.986356845901813\\
12.28 0.98866896672983\\
12.29 0.984619646923052\\
12.3 0.987357819986531\\
12.31 0.987941859685184\\
12.32 0.990169930519667\\
12.33 0.986240303208611\\
12.34 0.9885741410961\\
12.35 0.986469409897097\\
12.36 0.987281727388836\\
12.37 0.988220368539494\\
12.38 0.984451712715066\\
12.39 0.986939890925986\\
12.4 0.98792296087007\\
12.41 0.984931974709672\\
12.42 0.987961587395697\\
12.43 0.988208598224818\\
12.44 0.989643250382676\\
12.45 0.988895255173957\\
12.46 0.983115864888856\\
12.47 0.991082047017533\\
12.48 0.983701728157388\\
12.49 0.986091102036659\\
12.5 0.989481284221568\\
12.51 0.989271739464516\\
12.52 0.988435881343425\\
12.53 0.989503001281041\\
12.54 0.98829546646271\\
12.55 0.985223414332218\\
12.56 0.986061427581348\\
12.57 0.987577145709301\\
12.58 0.987339086950498\\
12.59 0.986346899157017\\
12.6 0.98636778732109\\
12.61 0.987937880987265\\
12.62 0.98972431635277\\
12.63 0.989716524736013\\
12.64 0.986727362145494\\
12.65 0.987148275229479\\
12.66 0.986278763955159\\
12.67 0.989401212925954\\
12.68 0.990338030506733\\
12.69 0.989638442789358\\
12.7 0.988097857799413\\
12.71 0.988704609232018\\
12.72 0.987886489472481\\
12.73 0.983399347115565\\
12.74 0.983252135292572\\
12.75 0.986745100507049\\
12.76 0.986387515031604\\
12.77 0.989122538292564\\
12.78 0.985402289959481\\
12.79 0.987490277471409\\
12.8 0.98699028776629\\
12.81 0.989967514263052\\
12.82 0.984245151981453\\
12.83 0.98817096637367\\
12.84 0.988439860041343\\
12.85 0.991486216414443\\
12.86 0.990581062637934\\
12.87 0.989169951109428\\
12.88 0.986873579294007\\
12.89 0.985643498520803\\
12.9 0.986172996902153\\
12.91 0.986489303386691\\
12.92 0.986307443735989\\
12.93 0.987040684606593\\
12.94 0.98913248503736\\
12.95 0.985858845545654\\
12.96 0.988657196415153\\
12.97 0.989294451198468\\
12.98 0.987369590301208\\
12.99 0.988410185586033\\
13 0.986382541659205\\
13.01 0.984710659637943\\
13.02 0.9863371181913\\
13.03 0.984477408472458\\
13.04 0.988621553912965\\
13.05 0.987874553378725\\
13.06 0.983156314984363\\
13.07 0.990444626455138\\
13.08 0.986014014764484\\
13.09 0.985084159905063\\
13.1 0.988422950575189\\
13.11 0.989365736202845\\
13.12 0.988153228012116\\
13.13 0.987666169075232\\
13.14 0.98512361532609\\
13.15 0.985169204573076\\
13.16 0.988328124941459\\
13.17 0.9918685029728\\
13.18 0.987427944537349\\
13.19 0.989301413919826\\
13.2 0.988767936840558\\
13.21 0.986809422790068\\
13.22 0.986296502316713\\
13.23 0.986713602481859\\
13.24 0.992251949984717\\
13.25 0.987449661596822\\
13.26 0.986694703666745\\
13.27 0.987339086950498\\
13.28 0.984833170378024\\
13.29 0.987395286058599\\
13.3 0.99158999411849\\
13.31 0.98549612091873\\
13.32 0.989703593967777\\
13.33 0.98720563479114\\
13.34 0.98910380525653\\
13.35 0.987417168897152\\
13.36 0.988614756970687\\
13.37 0.98826297376304\\
13.38 0.986543678924913\\
13.39 0.986154263866119\\
13.4 0.985244302496291\\
13.41 0.989529691712913\\
13.42 0.991290597100106\\
13.43 0.985321223989387\\
13.44 0.988244074947926\\
13.45 0.988030717272035\\
13.46 0.987670976668551\\
13.47 0.988109793893169\\
13.48 0.989643250382676\\
13.49 0.987003052755446\\
13.5 0.992097775440366\\
13.51 0.986438906546387\\
13.52 0.984997125888091\\
13.53 0.987171981637911\\
13.54 0.988166158780351\\
13.55 0.986975367649094\\
13.56 0.985569229492987\\
13.57 0.987196682720823\\
13.58 0.991484227065484\\
13.59 0.985727382735256\\
13.6 0.985694724256506\\
13.61 0.987785695791874\\
13.62 0.988743235757646\\
13.63 0.985488329301973\\
13.64 0.985445724078427\\
13.65 0.990280670945071\\
13.66 0.989066339184462\\
13.67 0.985200702598266\\
13.68 0.987499063762646\\
13.69 0.987232325223012\\
13.7 0.988217550295135\\
13.71 0.988627521959843\\
13.72 0.988220368539494\\
13.73 0.991272692959472\\
13.74 0.987597868094294\\
13.75 0.987094894365736\\
13.76 0.987879526751124\\
13.77 0.990475295584928\\
13.78 0.981150388117009\\
13.79 0.988471358066533\\
13.8 0.986058443557909\\
13.81 0.986507041748245\\
13.82 0.98723928794437\\
13.83 0.983188973463113\\
13.84 0.988405212213635\\
13.85 0.986260030919125\\
13.86 0.990077094234896\\
13.87 0.992224264878366\\
13.88 0.986266993640482\\
13.89 0.987167174044593\\
13.9 0.987565375394625\\
13.91 0.989211561658495\\
13.92 0.98639928534628\\
13.93 0.98938148521544\\
13.94 0.982104944059342\\
13.95 0.990456562548894\\
13.96 0.984386561536648\\
13.97 0.984829191680105\\
13.98 0.987376553022565\\
13.99 0.985105876964536\\
14 0.986417189486914\\
14.01 0.989002016901442\\
14.02 0.990090025003132\\
14.03 0.986983325044932\\
14.04 0.987991261851008\\
14.05 0.989375517168562\\
14.06 0.991758923000955\\
14.07 0.987012004825763\\
14.08 0.988302429184068\\
14.09 0.991542581301625\\
14.1 0.988131510952643\\
14.11 0.986712607807379\\
14.12 0.986582139671461\\
14.13 0.984654294750761\\
14.14 0.988656201740674\\
14.15 0.990300398655585\\
14.16 0.986102872351335\\
14.17 0.991773677339071\\
14.18 0.989985252624606\\
14.19 0.98518594826015\\
14.2 0.984497136182972\\
14.21 0.984799517224794\\
14.22 0.992538582013945\\
14.23 0.983774836731644\\
14.24 0.987569188313463\\
14.25 0.992000960457678\\
14.26 0.98419293157127\\
14.27 0.984635561714727\\
14.28 0.991378460012478\\
14.29 0.987677939389908\\
14.3 0.986859819630372\\
14.31 0.988580109142978\\
14.32 0.985326197361785\\
14.33 0.988180913118467\\
14.34 0.98664729084988\\
14.35 0.987595878745335\\
14.36 0.985451692125305\\
14.37 0.987759005360002\\
14.38 0.985023816319962\\
14.39 0.988073156716501\\
14.4 0.988580109142978\\
14.41 0.987530727566916\\
14.42 0.98723928794437\\
14.43 0.988094873775974\\
14.44 0.985533752769878\\
14.45 0.989748022761202\\
14.46 0.990693626633218\\
14.47 0.990494028620962\\
14.48 0.988018781178279\\
14.49 0.985314427047109\\
14.5 0.991490195112362\\
14.51 0.987323172158823\\
14.52 0.98956914713394\\
14.53 0.988181907792946\\
14.54 0.987977336408292\\
14.55 0.987396280733079\\
14.56 0.991428856852782\\
14.57 0.989867715256924\\
14.58 0.98863547935568\\
14.59 0.988783685853153\\
14.6 0.98733212422914\\
14.61 0.981863901277099\\
14.62 0.98686578767725\\
14.63 0.989921925016066\\
14.64 0.988585082515377\\
14.65 0.987695677751463\\
14.66 0.985290720638677\\
14.67 0.989380490540961\\
14.68 0.99034482744901\\
14.69 0.990218338011011\\
14.7 0.984779789514281\\
14.71 0.989045451020388\\
14.72 0.989478300198129\\
14.73 0.985875589232728\\
14.74 0.99019081868374\\
14.75 0.985844091207538\\
14.76 0.985875589232728\\
14.77 0.989628496044561\\
14.78 0.987715571241056\\
14.79 0.985701686977864\\
14.8 0.993475233815643\\
14.81 0.984388550885607\\
14.82 0.987939870336224\\
14.83 0.986644306826441\\
14.84 0.987467565737456\\
14.85 0.989462551185534\\
14.86 0.988158201384514\\
14.87 0.991225280142607\\
14.88 0.986475377943975\\
14.89 0.987522770171078\\
14.9 0.988521754906837\\
14.91 0.984682974531592\\
14.92 0.991243018504162\\
14.93 0.988311381254385\\
14.94 0.98344675993243\\
14.95 0.992655124707147\\
14.96 0.990614715791164\\
14.97 0.987323172158823\\
14.98 0.986095909629978\\
14.99 0.989358773481488\\
15 0.985809443379829\\
15.01 0.986035731823957\\
15.02 0.987313391193106\\
15.03 0.986883526038804\\
15.04 0.988631500657762\\
15.05 0.989359768155967\\
15.06 0.982701748747149\\
15.07 0.988285685496993\\
15.08 0.987411200850274\\
15.09 0.991324084474255\\
15.1 0.991500970752558\\
15.11 0.990921904426305\\
15.12 0.989343024468893\\
15.13 0.985527784723\\
15.14 0.985925986073032\\
15.15 0.990466509293691\\
15.16 0.98630644906151\\
15.17 0.987373568999126\\
15.18 0.986654253571238\\
15.19 0.98664729084988\\
15.2 0.988155217361075\\
15.21 0.986325182097544\\
15.22 0.986781737683717\\
15.23 0.98667895465415\\
15.24 0.989964530239613\\
15.25 0.991002970396399\\
15.26 0.983541751345239\\
15.27 0.991610716503483\\
15.28 0.991014906490155\\
15.29 0.991453557935694\\
15.3 0.986781737683717\\
15.31 0.988253027018243\\
15.32 0.99003564946491\\
15.33 0.991076078970655\\
15.34 0.986115803119571\\
15.35 0.986915189843074\\
15.36 0.986525774784279\\
15.37 0.988469368717574\\
15.38 0.990911128786108\\
15.39 0.986353861878374\\
15.4 0.992888375872632\\
15.41 0.984788741584598\\
15.42 0.991147198195952\\
15.43 0.989218358600773\\
15.44 0.986964592008898\\
15.45 0.992423862890621\\
15.46 0.989240241439326\\
15.47 0.988516947313518\\
15.48 0.984585164874423\\
15.49 0.989442823475021\\
15.5 0.990321121040578\\
15.51 0.984017039967446\\
15.52 0.983641550351367\\
15.53 0.988478320787891\\
15.54 0.990675888271664\\
15.55 0.987163195346674\\
15.56 0.988528717628195\\
15.57 0.990452583850976\\
15.58 0.992357717037723\\
15.59 0.989001022226963\\
15.6 0.988132505627122\\
15.61 0.98928964360515\\
15.62 0.989621533323203\\
15.63 0.990560340252941\\
15.64 0.986570203577705\\
15.65 0.987532716915875\\
15.66 0.985265024881285\\
15.67 0.988364762118128\\
15.68 0.986284732002037\\
15.69 0.991747981581679\\
15.7 0.988844858333653\\
15.71 0.985769822179722\\
15.72 0.985919189130754\\
15.73 0.987711592543138\\
15.74 0.987395286058599\\
15.75 0.983994328233494\\
15.76 0.988009994887042\\
15.77 0.986714597156338\\
15.78 0.986498089677928\\
15.79 0.987162200672194\\
15.8 0.989946626098978\\
15.81 0.988234293982209\\
15.82 0.989737247121006\\
15.83 0.988879506161362\\
15.84 0.987085113400019\\
15.85 0.988996048854564\\
15.86 0.989828094056817\\
15.87 0.989929882411904\\
15.88 0.98991114937587\\
15.89 0.988839056065855\\
15.9 0.989638442789358\\
15.91 0.990815308477899\\
15.92 0.988600831527972\\
15.93 0.990457557223374\\
15.94 0.987314385867585\\
15.95 0.987060412317107\\
15.96 0.989472332151251\\
15.97 0.989885453618478\\
15.98 0.988317349301263\\
15.99 0.993108696269881\\
16 0.987325161507782\\
16.01 0.985119636628171\\
16.02 0.992269688346271\\
16.03 0.989556382144784\\
16.04 0.987584108430659\\
16.05 0.987509010507443\\
16.06 0.985760041214005\\
16.07 0.994384366290071\\
16.08 0.985277789870441\\
16.09 0.990174903892065\\
16.1 0.987118766553248\\
16.11 0.989377506517522\\
16.12 0.990118539004883\\
16.13 0.98807713541442\\
16.14 0.990518729703874\\
16.15 0.991178862000222\\
16.16 0.986251078848807\\
16.17 0.984837149075942\\
16.18 0.988686870870464\\
16.19 0.995134350847749\\
16.2 0.98994082383118\\
16.21 0.987512989205361\\
16.22 0.990255969862159\\
16.23 0.988663164462031\\
16.24 0.989490236291885\\
16.25 0.988559386757985\\
16.26 0.991750965605118\\
16.27 0.991253959923438\\
16.28 0.991454552610173\\
16.29 0.991707531486172\\
16.3 0.98733212422914\\
16.31 0.992415076599384\\
16.32 0.989937839807741\\
16.33 0.987201656093222\\
16.34 0.989557376819264\\
16.35 0.987774754372597\\
16.36 0.990528676448671\\
16.37 0.98963048539352\\
16.38 0.989151218073394\\
16.39 0.990853769224447\\
16.4 0.991545399545984\\
16.41 0.989273728813475\\
16.42 0.991584026071612\\
16.43 0.988828114646578\\
16.44 0.988951620061139\\
16.45 0.988441849390303\\
16.46 0.991947579593935\\
16.47 0.990645219141874\\
16.48 0.989867715256924\\
16.49 0.986725372796535\\
16.5 0.992244987263359\\
16.51 0.98984981111629\\
16.52 0.990958541602973\\
16.53 0.988497053823925\\
16.54 0.986817380185905\\
16.55 0.989645239731635\\
16.56 0.988591050562255\\
16.57 0.990702578703535\\
16.58 0.989365736202845\\
16.59 0.987164190021154\\
16.6 0.987879526751124\\
16.61 0.984603897910457\\
16.62 0.988786669876592\\
16.63 0.990592998731691\\
16.64 0.993127429305915\\
16.65 0.992269688346271\\
16.66 0.992455526694891\\
16.67 0.988806397587105\\
16.68 0.991362710999883\\
16.69 0.988972342446132\\
16.7 0.993846744733804\\
16.71 0.987595878745335\\
16.72 0.985658252858918\\
16.73 0.990330073110895\\
16.74 0.986480351316374\\
16.75 0.987785695791874\\
16.76 0.990498007318881\\
16.77 0.984684963880551\\
16.78 0.990651187188752\\
16.79 0.99326684951215\\
16.8 0.986339107540259\\
16.81 0.990167112275308\\
16.82 0.989369549121684\\
16.83 0.990337035832253\\
16.84 0.987139488938242\\
16.85 0.991218317421249\\
16.86 0.990778671301231\\
16.87 0.989425914008866\\
16.88 0.990804367058623\\
16.89 0.991966478409049\\
16.9 0.987323172158823\\
16.91 0.988452625030499\\
16.92 0.989385463913359\\
16.93 0.989929882411904\\
16.94 0.992817256647335\\
16.95 0.992378439422716\\
16.96 0.990011943056477\\
16.97 0.989976300554289\\
16.98 0.991946584919455\\
16.99 0.989220347949732\\
17 0.987457618992659\\
17.01 0.991065303330459\\
17.02 0.990178882589984\\
17.03 0.990660139259069\\
17.04 0.987125563495526\\
17.05 0.991075084296175\\
17.06 0.988806397587105\\
17.07 0.986466591652738\\
17.08 0.994491956912956\\
17.09 0.989433871404704\\
17.1 0.992472270381966\\
17.11 0.994446533445051\\
17.12 0.989242230788285\\
17.13 0.986766983345602\\
17.14 0.993653114768426\\
17.15 0.989788638635789\\
17.16 0.993057304755098\\
17.17 0.993876419189114\\
17.18 0.984435963702472\\
17.19 0.991081052343053\\
17.2 0.988020770527238\\
17.21 0.994398125953706\\
17.22 0.990462530595773\\
17.23 0.990886427703196\\
17.24 0.990711530773852\\
17.25 0.98991114937587\\
17.26 0.990465514619212\\
17.27 0.990150202809153\\
17.28 0.988130516278163\\
17.29 0.990589020033772\\
17.3 0.994934752835494\\
17.31 0.991246002527601\\
17.32 0.988540653721951\\
17.33 0.992555325701019\\
17.34 0.990454573199935\\
17.35 0.992130433919116\\
17.36 0.99236567443356\\
17.37 0.990744023473522\\
17.38 0.990849790526528\\
17.39 0.988811370959504\\
17.4 0.987576151034821\\
17.41 0.989215540356414\\
17.42 0.992243992588879\\
17.43 0.993818064952973\\
17.44 0.987163195346674\\
17.45 0.993880397887033\\
17.46 0.987848857621333\\
17.47 0.989718348305892\\
17.48 0.988646254995877\\
17.49 0.989485262919487\\
17.5 0.989147239375476\\
17.51 0.994348723787882\\
17.52 0.992329037256892\\
17.53 0.990162138902909\\
17.54 0.991369507942161\\
17.55 0.993260881465272\\
17.56 0.99031631344726\\
17.57 0.99152666650995\\
17.58 0.992145188257231\\
17.59 0.989882469595039\\
17.6 0.988617740994126\\
17.61 0.989916122748268\\
17.62 0.989245049032644\\
17.63 0.989684860931743\\
17.64 0.996862597756193\\
17.65 0.989872522850242\\
17.66 0.990652181863231\\
17.67 0.98801496825944\\
17.68 0.988030717272035\\
17.69 0.988723342268052\\
17.7 0.991010927792236\\
17.71 0.988616746319646\\
17.72 0.992499955488317\\
};
\addlegendentry{Experiment \, \,};

\addplot [
color=red,
solid,
line width=2.0pt,
]
table[row sep=crcr]{
0 0.910935099528936\\
0.00999999999999801 0.911083940662821\\
0.0199999999999996 0.911232545366625\\
0.0299999999999976 0.911380913973491\\
0.0399999999999991 0.911529046816244\\
0.0500000000000007 0.911676944227386\\
0.0599999999999987 0.911824606539102\\
0.0700000000000003 0.911972034083252\\
0.0799999999999983 0.912119227191377\\
0.0899999999999999 0.912266186194696\\
0.0999999999999979 0.912412911424106\\
0.109999999999999 0.912559403210182\\
0.120000000000001 0.912705661883178\\
0.129999999999999 0.912851687773024\\
0.140000000000001 0.912997481209328\\
0.149999999999999 0.913143042521375\\
0.16 0.913288372038128\\
0.170000000000002 0.913433470088223\\
0.18 0.913578336999977\\
0.190000000000001 0.913722973101381\\
0.199999999999999 0.9138673787201\\
0.210000000000001 0.914011554183479\\
0.219999999999999 0.914155499818536\\
0.23 0.914299215951963\\
0.240000000000002 0.91444270291013\\
0.25 0.914585961019081\\
0.260000000000002 0.914728990604533\\
0.27 0.91487179199188\\
0.280000000000001 0.915014365506189\\
0.289999999999999 0.915156711472201\\
0.300000000000001 0.915298830214331\\
0.310000000000002 0.915440722056668\\
0.32 0.915582387322974\\
0.330000000000002 0.915723826336686\\
0.34 0.915865039420913\\
0.350000000000001 0.916006026898435\\
0.359999999999999 0.916146789091709\\
0.370000000000001 0.916287326322861\\
0.380000000000003 0.916427638913692\\
0.390000000000001 0.916567727185674\\
0.400000000000002 0.916707591459951\\
0.41 0.916847232057339\\
0.420000000000002 0.916986649298327\\
0.43 0.917125843503074\\
0.440000000000001 0.917264814991412\\
0.450000000000003 0.917403564082844\\
0.460000000000001 0.917542091096542\\
0.470000000000002 0.917680396351352\\
0.48 0.91781848016579\\
0.490000000000002 0.917956342858043\\
0.5 0.918093984745966\\
0.509999999999998 0.918231406147089\\
0.52 0.918368607378608\\
0.529999999999998 0.918505588757391\\
0.539999999999999 0.918642350599978\\
0.549999999999997 0.918778893222575\\
0.559999999999999 0.918915216941062\\
0.569999999999997 0.919051322070984\\
0.579999999999998 0.919187208927559\\
0.59 0.919322877825674\\
0.599999999999998 0.919458329079885\\
0.609999999999999 0.919593563004415\\
0.619999999999997 0.91972857991316\\
0.629999999999999 0.919863380119682\\
0.639999999999997 0.919997963937213\\
0.649999999999999 0.920132331678653\\
0.66 0.920266483656573\\
0.669999999999998 0.920400420183208\\
0.68 0.920534141570466\\
0.689999999999998 0.920667648129921\\
0.699999999999999 0.920800940172815\\
0.709999999999997 0.92093401801006\\
0.719999999999999 0.921066881952234\\
0.73 0.921199532309583\\
0.739999999999998 0.921331969392023\\
0.75 0.921464193509137\\
0.759999999999998 0.921596204970173\\
0.77 0.92172800408405\\
0.779999999999998 0.921859591159353\\
0.789999999999999 0.921990966504335\\
0.800000000000001 0.922122130426916\\
0.809999999999999 0.922253083234682\\
0.82 0.92238382523489\\
0.829999999999998 0.922514356734459\\
0.84 0.92264467803998\\
0.849999999999998 0.922774789457709\\
0.859999999999999 0.922904691293567\\
0.870000000000001 0.923034383853144\\
0.879999999999999 0.923163867441698\\
0.890000000000001 0.923293142364152\\
0.899999999999999 0.923422208925095\\
0.91 0.923551067428784\\
0.919999999999998 0.923679718179144\\
0.93 0.923808161479762\\
0.940000000000001 0.923936397633897\\
0.949999999999999 0.924064426944471\\
0.960000000000001 0.924192249714074\\
0.969999999999999 0.924319866244961\\
0.98 0.924447276839054\\
0.989999999999998 0.924574481797942\\
1 0.924701481422879\\
1.01 0.924828276014787\\
1.02 0.924954865874253\\
1.03 0.92508125130153\\
1.04 0.925207432596537\\
1.05 0.925333410058861\\
1.06 0.925459183987754\\
1.07 0.925584754682132\\
1.08 0.92571012244058\\
1.09 0.925835287561348\\
1.1 0.925960250342352\\
1.11 0.926085011081174\\
1.12 0.926209570075062\\
1.13 0.92633392762093\\
1.14 0.926458084015358\\
1.15 0.926582039554592\\
1.16 0.926705794534544\\
1.17 0.926829349250793\\
1.18 0.92695270399858\\
1.19 0.927075859072818\\
1.2 0.927198814768081\\
1.21 0.92732157137861\\
1.22 0.927444129198315\\
1.23 0.927566488520768\\
1.24 0.92768864963921\\
1.25 0.927810612846545\\
1.26 0.927932378435346\\
1.27 0.92805394669785\\
1.28 0.928175317925961\\
1.29 0.928296492411248\\
1.3 0.928417470444948\\
1.31 0.928538252317963\\
1.32 0.92865883832086\\
1.33 0.928779228743874\\
1.34 0.928899423876905\\
1.35 0.929019424009519\\
1.36 0.92913922943095\\
1.37 0.929258840430096\\
1.38 0.929378257295522\\
1.39 0.92949748031546\\
1.4 0.929616509777807\\
1.41 0.929735345970129\\
1.42 0.929853989179656\\
1.43 0.929972439693285\\
1.44 0.930090697797579\\
1.45 0.930208763778768\\
1.46 0.930326637922751\\
1.47 0.930444320515089\\
1.48 0.930561811841013\\
1.49 0.930679112185419\\
1.5 0.930796221832872\\
1.51 0.930913141067601\\
1.52 0.931029870173505\\
1.53 0.931146409434146\\
1.54 0.931262759132757\\
1.55 0.931378919552235\\
1.56 0.931494890975147\\
1.57 0.931610673683724\\
1.58 0.931726267959866\\
1.59 0.93184167408514\\
1.6 0.931956892340781\\
1.61 0.932071923007691\\
1.62 0.932186766366439\\
1.63 0.932301422697262\\
1.64 0.932415892280065\\
1.65 0.93253017539442\\
1.66 0.932644272319566\\
1.67 0.932758183334413\\
1.68 0.932871908717535\\
1.69 0.932985448747177\\
1.7 0.933098803701252\\
1.71 0.933211973857338\\
1.72 0.933324959492684\\
1.73 0.933437760884208\\
1.74 0.933550378308494\\
1.75 0.933662812041797\\
1.76 0.933775062360039\\
1.77 0.93388712953881\\
1.78 0.933999013853371\\
1.79 0.93411071557865\\
1.8 0.934222234989246\\
1.81 0.934333572359424\\
1.82 0.934444727963121\\
1.83 0.934555702073942\\
1.84 0.934666494965162\\
1.85 0.934777106909724\\
1.86 0.934887538180243\\
1.87 0.934997789049002\\
1.88 0.935107859787953\\
1.89 0.935217750668719\\
1.9 0.935327461962594\\
1.91 0.93543699394054\\
1.92 0.935546346873191\\
1.93 0.935655521030849\\
1.94 0.93576451668349\\
1.95 0.935873334100757\\
1.96 0.935981973551965\\
1.97 0.936090435306101\\
1.98 0.936198719631821\\
1.99 0.936306826797452\\
2 0.936414757070994\\
2.01 0.936522510720117\\
2.02 0.936630088012162\\
2.03 0.936737489214142\\
2.04 0.936844714592741\\
2.05 0.936951764414316\\
2.06 0.937058638944894\\
2.07 0.937165338450177\\
2.08 0.937271863195535\\
2.09 0.937378213446014\\
2.1 0.93748438946633\\
2.11 0.937590391520872\\
2.12 0.937696219873703\\
2.13 0.937801874788557\\
2.14 0.937907356528841\\
2.15 0.938012665357636\\
2.16 0.938117801537697\\
2.17 0.938222765331449\\
2.18 0.938327557000994\\
2.19 0.938432176808106\\
2.2 0.938536625014233\\
2.21 0.938640901880496\\
2.22 0.938745007667691\\
2.23 0.938848942636288\\
2.24 0.938952707046432\\
2.25 0.93905630115794\\
2.26 0.939159725230307\\
2.27 0.939262979522701\\
2.28 0.939366064293964\\
2.29 0.939468979802614\\
2.3 0.939571726306846\\
2.31 0.939674304064527\\
2.32 0.939776713333201\\
2.33 0.939878954370089\\
2.34 0.939981027432085\\
2.35 0.940082932775763\\
2.36 0.940184670657369\\
2.37 0.940286241332827\\
2.38 0.940387645057739\\
2.39 0.94048888208738\\
2.4 0.940589952676707\\
2.41 0.940690857080348\\
2.42 0.940791595552612\\
2.43 0.940892168347485\\
2.44 0.94099257571863\\
2.45 0.941092817919386\\
2.46 0.941192895202772\\
2.47 0.941292807821484\\
2.48 0.941392556027896\\
2.49 0.941492140074061\\
2.5 0.94159156021171\\
2.51 0.941690816692252\\
2.52 0.941789909766776\\
2.53 0.94188883968605\\
2.54 0.94198760670052\\
2.55 0.942086211060312\\
2.56 0.942184653015231\\
2.57 0.942282932814762\\
2.58 0.942381050708072\\
2.59 0.942479006944004\\
2.6 0.942576801771084\\
2.61 0.942674435437518\\
2.62 0.942771908191192\\
2.63 0.942869220279673\\
2.64 0.942966371950209\\
2.65 0.94306336344973\\
2.66 0.943160195024846\\
2.67 0.94325686692185\\
2.68 0.943353379386714\\
2.69 0.943449732665095\\
2.7 0.943545927002331\\
2.71 0.943641962643441\\
2.72 0.943737839833128\\
2.73 0.943833558815778\\
2.74 0.943929119835458\\
2.75 0.94402452313592\\
2.76 0.944119768960597\\
2.77 0.944214857552609\\
2.78 0.944309789154755\\
2.79 0.944404564009522\\
2.8 0.944499182359078\\
2.81 0.944593644445277\\
2.82 0.944687950509658\\
2.83 0.944782100793442\\
2.84 0.944876095537537\\
2.85 0.944969934982535\\
2.86 0.945063619368715\\
2.87 0.945157148936038\\
2.88 0.945250523924154\\
2.89 0.945343744572398\\
2.9 0.945436811119789\\
2.91 0.945529723805035\\
2.92 0.945622482866529\\
2.93 0.94571508854235\\
2.94 0.945807541070266\\
2.95 0.945899840687731\\
2.96 0.945991987631885\\
2.97 0.946083982139558\\
2.98 0.946175824447265\\
2.99 0.946267514791211\\
3 0.946359053407288\\
3.01 0.946450440531077\\
3.02 0.946541676397848\\
3.03 0.946632761242558\\
3.04 0.946723695299854\\
3.05 0.946814478804073\\
3.06 0.94690511198924\\
3.07 0.946995595089071\\
3.08 0.947085928336971\\
3.09 0.947176111966034\\
3.1 0.947266146209047\\
3.11 0.947356031298486\\
3.12 0.947445767466516\\
3.13 0.947535354944996\\
3.14 0.947624793965475\\
3.15 0.947714084759193\\
3.16 0.947803227557081\\
3.17 0.947892222589764\\
3.18 0.947981070087557\\
3.19 0.948069770280467\\
3.2 0.948158323398196\\
3.21 0.948246729670137\\
3.22 0.948334989325376\\
3.23 0.948423102592692\\
3.24 0.948511069700558\\
3.25 0.94859889087714\\
3.26 0.948686566350299\\
3.27 0.94877409634759\\
3.28 0.94886148109626\\
3.29 0.948948720823253\\
3.3 0.949035815755207\\
3.31 0.949122766118455\\
3.32 0.949209572139026\\
3.33 0.949296234042643\\
3.34 0.949382752054725\\
3.35 0.949469126400389\\
3.36 0.949555357304445\\
3.37 0.949641444991402\\
3.38 0.949727389685465\\
3.39 0.949813191610535\\
3.4 0.94989885099021\\
3.41 0.949984368047788\\
3.42 0.95006974300626\\
3.43 0.95015497608832\\
3.44 0.950240067516356\\
3.45 0.950325017512456\\
3.46 0.950409826298408\\
3.47 0.950494494095695\\
3.48 0.950579021125502\\
3.49 0.950663407608713\\
3.5 0.95074765376591\\
3.51 0.950831759817377\\
3.52 0.950915725983096\\
3.53 0.95099955248275\\
3.54 0.951083239535723\\
3.55 0.951166787361099\\
3.56 0.951250196177663\\
3.57 0.951333466203901\\
3.58 0.951416597658001\\
3.59 0.951499590757853\\
3.6 0.951582445721048\\
3.61 0.95166516276488\\
3.62 0.951747742106345\\
3.63 0.951830183962142\\
3.64 0.951912488548672\\
3.65 0.95199465608204\\
3.66 0.952076686778056\\
3.67 0.95215858085223\\
3.68 0.952240338519779\\
3.69 0.952321959995623\\
3.7 0.952403445494386\\
3.71 0.952484795230398\\
3.72 0.952566009417693\\
3.73 0.952647088270011\\
3.74 0.952728032000795\\
3.75 0.952808840823198\\
3.76 0.952889514950074\\
3.77 0.952970054593987\\
3.78 0.953050459967206\\
3.79 0.953130731281706\\
3.8 0.95321086874917\\
3.81 0.953290872580989\\
3.82 0.95337074298826\\
3.83 0.953450480181787\\
3.84 0.953530084372084\\
3.85 0.953609555769373\\
3.86 0.953688894583582\\
3.87 0.953768101024351\\
3.88 0.953847175301027\\
3.89 0.953926117622668\\
3.9 0.954004928198038\\
3.91 0.954083607235615\\
3.92 0.954162154943585\\
3.93 0.954240571529844\\
3.94 0.954318857202\\
3.95 0.954397012167369\\
3.96 0.954475036632981\\
3.97 0.954552930805576\\
3.98 0.954630694891606\\
3.99 0.954708329097235\\
4 0.954785833628338\\
4.01 0.954863208690504\\
4.02 0.954940454489033\\
4.03 0.95501757122894\\
4.04 0.95509455911495\\
4.05 0.955171418351505\\
4.06 0.955248149142759\\
4.07 0.955324751692578\\
4.08 0.955401226204546\\
4.09 0.95547757288196\\
4.1 0.95555379192783\\
4.11 0.955629883544882\\
4.12 0.95570584793556\\
4.13 0.95578168530202\\
4.14 0.955857395846134\\
4.15 0.955932979769493\\
4.16 0.956008437273402\\
4.17 0.956083768558882\\
4.18 0.956158973826673\\
4.19 0.95623405327723\\
4.2 0.956309007110728\\
4.21 0.956383835527057\\
4.22 0.956458538725827\\
4.23 0.956533116906365\\
4.24 0.956607570267716\\
4.25 0.956681899008645\\
4.26 0.956756103327637\\
4.27 0.956830183422893\\
4.28 0.956904139492336\\
4.29 0.956977971733608\\
4.3 0.957051680344073\\
4.31 0.957125265520811\\
4.32 0.957198727460627\\
4.33 0.957272066360045\\
4.34 0.957345282415311\\
4.35 0.957418375822391\\
4.36 0.957491346776973\\
4.37 0.957564195474469\\
4.38 0.957636922110012\\
4.39 0.957709526878456\\
4.4 0.957782009974379\\
4.41 0.957854371592084\\
4.42 0.957926611925595\\
4.43 0.957998731168659\\
4.44 0.958070729514749\\
4.45 0.958142607157062\\
4.46 0.958214364288518\\
4.47 0.958286001101763\\
4.48 0.958357517789166\\
4.49 0.958428914542824\\
4.5 0.958500191554558\\
4.51 0.958571349015916\\
4.52 0.958642387118169\\
4.53 0.958713306052318\\
4.54 0.958784106009089\\
4.55 0.958854787178935\\
4.56 0.958925349752036\\
4.57 0.958995793918301\\
4.58 0.959066119867363\\
4.59 0.959136327788588\\
4.6 0.959206417871066\\
4.61 0.959276390303618\\
4.62 0.959346245274793\\
4.63 0.959415982972869\\
4.64 0.959485603585855\\
4.65 0.959555107301487\\
4.66 0.959624494307233\\
4.67 0.959693764790291\\
4.68 0.959762918937587\\
4.69 0.959831956935782\\
4.7 0.959900878971265\\
4.71 0.959969685230157\\
4.72 0.960038375898312\\
4.73 0.960106951161313\\
4.74 0.960175411204478\\
4.75 0.960243756212856\\
4.76 0.960311986371229\\
4.77 0.960380101864112\\
4.78 0.960448102875754\\
4.79 0.960515989590137\\
4.8 0.960583762190976\\
4.81 0.960651420861721\\
4.82 0.960718965785556\\
4.83 0.960786397145401\\
4.84 0.960853715123909\\
4.85 0.960920919903469\\
4.86 0.960988011666207\\
4.87 0.961054990593982\\
4.88 0.961121856868392\\
4.89 0.961188610670768\\
4.9 0.961255252182181\\
4.91 0.961321781583438\\
4.92 0.961388199055081\\
4.93 0.961454504777391\\
4.94 0.961520698930389\\
4.95 0.96158678169383\\
4.96 0.96165275324721\\
4.97 0.961718613769763\\
4.98 0.961784363440461\\
4.99 0.961850002438016\\
5 0.96191553094088\\
5.01 0.961980949127244\\
5.02 0.962046257175039\\
5.03 0.962111455261936\\
5.04 0.962176543565346\\
5.05 0.962241522262424\\
5.06 0.962306391530062\\
5.07 0.962371151544896\\
5.08 0.962435802483302\\
5.09 0.962500344521401\\
5.1 0.962564777835052\\
5.11 0.962629102599861\\
5.12 0.962693318991172\\
5.13 0.962757427184077\\
5.14 0.962821427353407\\
5.15 0.962885319673741\\
5.16 0.962949104319397\\
5.17 0.963012781464442\\
5.18 0.963076351282684\\
5.19 0.963139813947679\\
5.2 0.963203169632724\\
5.21 0.963266418510865\\
5.22 0.963329560754892\\
5.23 0.96339259653734\\
5.24 0.963455526030494\\
5.25 0.96351834940638\\
5.26 0.963581066836775\\
5.27 0.963643678493202\\
5.28 0.963706184546931\\
5.29 0.963768585168979\\
5.3 0.963830880530111\\
5.31 0.963893070800842\\
5.32 0.963955156151434\\
5.33 0.964017136751897\\
5.34 0.964079012771991\\
5.35 0.964140784381226\\
5.36 0.964202451748861\\
5.37 0.964264015043904\\
5.38 0.964325474435114\\
5.39 0.964386830091\\
5.4 0.964448082179823\\
5.41 0.964509230869594\\
5.42 0.964570276328074\\
5.43 0.964631218722779\\
5.44 0.964692058220973\\
5.45 0.964752794989674\\
5.46 0.964813429195653\\
5.47 0.964873961005433\\
5.48 0.96493439058529\\
5.49 0.964994718101253\\
5.5 0.965054943719105\\
5.51 0.965115067604383\\
5.52 0.965175089922377\\
5.53 0.965235010838133\\
5.54 0.965294830516451\\
5.55 0.965354549121885\\
5.56 0.965414166818746\\
5.57 0.965473683771098\\
5.58 0.965533100142765\\
5.59 0.965592416097322\\
5.6 0.965651631798105\\
5.61 0.965710747408203\\
5.62 0.965769763090464\\
5.63 0.965828679007494\\
5.64 0.965887495321653\\
5.65 0.965946212195063\\
5.66 0.966004829789601\\
5.67 0.966063348266904\\
5.68 0.966121767788367\\
5.69 0.966180088515144\\
5.7 0.966238310608149\\
5.71 0.966296434228053\\
5.72 0.96635445953529\\
5.73 0.966412386690053\\
5.74 0.966470215852293\\
5.75 0.966527947181725\\
5.76 0.966585580837823\\
5.77 0.966643116979822\\
5.78 0.96670055576672\\
5.79 0.966757897357276\\
5.8 0.96681514191001\\
5.81 0.966872289583205\\
5.82 0.966929340534907\\
5.83 0.966986294922925\\
5.84 0.967043152904831\\
5.85 0.967099914637959\\
5.86 0.967156580279409\\
5.87 0.967213149986044\\
5.88 0.96726962391449\\
5.89 0.967326002221139\\
5.9 0.967382285062149\\
5.91 0.96743847259344\\
5.92 0.967494564970701\\
5.93 0.967550562349383\\
5.94 0.967606464884705\\
5.95 0.967662272731653\\
5.96 0.967717986044979\\
5.97 0.967773604979199\\
5.98 0.967829129688601\\
5.99 0.967884560327236\\
6 0.967939897048925\\
6.01 0.967995140007258\\
6.02 0.968050289355589\\
6.03 0.968105345247045\\
6.04 0.96816030783452\\
6.05 0.968215177270676\\
6.06 0.968269953707945\\
6.07 0.968324637298531\\
6.08 0.968379228194403\\
6.09 0.968433726547306\\
6.1 0.96848813250875\\
6.11 0.968542446230019\\
6.12 0.968596667862167\\
6.13 0.968650797556021\\
6.14 0.968704835462176\\
6.15 0.968758781731003\\
6.16 0.968812636512641\\
6.17 0.968866399957005\\
6.18 0.96892007221378\\
6.19 0.968973653432427\\
6.2 0.969027143762177\\
6.21 0.969080543352036\\
6.22 0.969133852350784\\
6.23 0.969187070906975\\
6.24 0.969240199168937\\
6.25 0.969293237284773\\
6.26 0.96934618540236\\
6.27 0.969399043669353\\
6.28 0.969451812233179\\
6.29 0.969504491241042\\
6.3 0.969557080839923\\
6.31 0.969609581176578\\
6.32 0.969661992397541\\
6.33 0.969714314649122\\
6.34 0.969766548077407\\
6.35 0.969818692828262\\
6.36 0.969870749047328\\
6.37 0.969922716880027\\
6.38 0.969974596471556\\
6.39 0.970026387966893\\
6.4 0.970078091510794\\
6.41 0.970129707247793\\
6.42 0.970181235322206\\
6.43 0.970232675878126\\
6.44 0.970284029059427\\
6.45 0.970335295009763\\
6.46 0.970386473872569\\
6.47 0.97043756579106\\
6.48 0.970488570908233\\
6.49 0.970539489366865\\
6.5 0.970590321309515\\
6.51 0.970641066878525\\
6.52 0.970691726216018\\
6.53 0.970742299463899\\
6.54 0.970792786763858\\
6.55 0.970843188257364\\
6.56 0.970893504085673\\
6.57 0.970943734389822\\
6.58 0.970993879310634\\
6.59 0.971043938988713\\
6.6 0.971093913564451\\
6.61 0.971143803178023\\
6.62 0.971193607969386\\
6.63 0.971243328078287\\
6.64 0.971292963644256\\
6.65 0.971342514806608\\
6.66 0.971391981704446\\
6.67 0.971441364476657\\
6.68 0.971490663261916\\
6.69 0.971539878198684\\
6.7 0.97158900942521\\
6.71 0.97163805707953\\
6.72 0.971687021299467\\
6.73 0.971735902222633\\
6.74 0.971784699986426\\
6.75 0.971833414728035\\
6.76 0.971882046584436\\
6.77 0.971930595692395\\
6.78 0.971979062188466\\
6.79 0.972027446208994\\
6.8 0.972075747890113\\
6.81 0.972123967367747\\
6.82 0.972172104777611\\
6.83 0.972220160255208\\
6.84 0.972268133935837\\
6.85 0.972316025954582\\
6.86 0.972363836446324\\
6.87 0.972411565545731\\
6.88 0.972459213387267\\
6.89 0.972506780105185\\
6.9 0.972554265833532\\
6.91 0.972601670706148\\
6.92 0.972648994856666\\
6.93 0.97269623841851\\
6.94 0.972743401524902\\
6.95 0.972790484308853\\
6.96 0.972837486903172\\
6.97 0.97288440944046\\
6.98 0.972931252053114\\
6.99 0.972978014873325\\
7 0.973024698033079\\
7.01 0.973071301664158\\
7.02 0.973117825898141\\
7.03 0.973164270866401\\
7.04 0.973210636700108\\
7.05 0.973256923530227\\
7.06 0.973303131487523\\
7.07 0.973349260702556\\
7.08 0.973395311305684\\
7.09 0.97344128342706\\
7.1 0.97348717719664\\
7.11 0.973532992744173\\
7.12 0.97357873019921\\
7.13 0.973624389691098\\
7.14 0.973669971348985\\
7.15 0.973715475301817\\
7.16 0.97376090167834\\
7.17 0.9738062506071\\
7.18 0.973851522216441\\
7.19 0.97389671663451\\
7.2 0.973941833989252\\
7.21 0.973986874408416\\
7.22 0.974031838019548\\
7.23 0.974076724949999\\
7.24 0.974121535326918\\
7.25 0.97416626927726\\
7.26 0.974210926927779\\
7.27 0.974255508405032\\
7.28 0.974300013835378\\
7.29 0.974344443344982\\
7.3 0.974388797059808\\
7.31 0.974433075105626\\
7.32 0.974477277608009\\
7.33 0.974521404692333\\
7.34 0.974565456483781\\
7.35 0.974609433107337\\
7.36 0.974653334687791\\
7.37 0.97469716134974\\
7.38 0.974740913217584\\
7.39 0.974784590415529\\
7.4 0.974828193067586\\
7.41 0.974871721297573\\
7.42 0.974915175229115\\
7.43 0.974958554985643\\
7.44 0.975001860690393\\
7.45 0.97504509246641\\
7.46 0.975088250436548\\
7.47 0.975131334723464\\
7.48 0.975174345449626\\
7.49 0.97521728273731\\
7.5 0.9752601467086\\
7.51 0.975302937485388\\
7.52 0.975345655189375\\
7.53 0.975388299942073\\
7.54 0.9754308718648\\
7.55 0.975473371078688\\
7.56 0.975515797704674\\
7.57 0.975558151863509\\
7.58 0.975600433675754\\
7.59 0.975642643261778\\
7.6 0.975684780741764\\
7.61 0.975726846235704\\
7.62 0.975768839863404\\
7.63 0.97581076174448\\
7.64 0.975852611998359\\
7.65 0.975894390744281\\
7.66 0.975936098101301\\
7.67 0.975977734188284\\
7.68 0.976019299123907\\
7.69 0.976060793026664\\
7.7 0.97610221601486\\
7.71 0.976143568206613\\
7.72 0.976184849719857\\
7.73 0.97622606067234\\
7.74 0.976267201181624\\
7.75 0.976308271365085\\
7.76 0.976349271339916\\
7.77 0.976390201223123\\
7.78 0.976431061131529\\
7.79 0.976471851181773\\
7.8 0.97651257149031\\
7.81 0.97655322217341\\
7.82 0.97659380334716\\
7.83 0.976634315127465\\
7.84 0.976674757630047\\
7.85 0.976715130970444\\
7.86 0.976755435264012\\
7.87 0.976795670625925\\
7.88 0.976835837171175\\
7.89 0.976875935014573\\
7.9 0.976915964270748\\
7.91 0.976955925054148\\
7.92 0.976995817479039\\
7.93 0.977035641659507\\
7.94 0.977075397709459\\
7.95 0.977115085742621\\
7.96 0.977154705872537\\
7.97 0.977194258212574\\
7.98 0.977233742875919\\
7.99 0.977273159975579\\
8 0.977312509624382\\
8.01 0.977351791934979\\
8.02 0.977391007019841\\
8.03 0.97743015499126\\
8.04 0.977469235961353\\
8.05 0.977508250042056\\
8.06 0.977547197345131\\
8.07 0.97758607798216\\
8.08 0.977624892064549\\
8.09 0.977663639703527\\
8.1 0.977702321010147\\
8.11 0.977740936095287\\
8.12 0.977779485069646\\
8.13 0.97781796804375\\
8.14 0.977856385127947\\
8.15 0.977894736432414\\
8.16 0.977933022067148\\
8.17 0.977971242141976\\
8.18 0.978009396766545\\
8.19 0.978047486050333\\
8.2 0.978085510102642\\
8.21 0.978123469032599\\
8.22 0.978161362949159\\
8.23 0.978199191961104\\
8.24 0.978236956177042\\
8.25 0.978274655705409\\
8.26 0.978312290654466\\
8.27 0.978349861132307\\
8.28 0.978387367246848\\
8.29 0.978424809105837\\
8.3 0.978462186816849\\
8.31 0.978499500487289\\
8.32 0.978536750224388\\
8.33 0.97857393613521\\
8.34 0.978611058326646\\
8.35 0.978648116905416\\
8.36 0.978685111978072\\
8.37 0.978722043650996\\
8.38 0.978758912030397\\
8.39 0.97879571722232\\
8.4 0.978832459332636\\
8.41 0.978869138467049\\
8.42 0.978905754731096\\
8.43 0.978942308230142\\
8.44 0.978978799069387\\
8.45 0.979015227353861\\
8.46 0.979051593188428\\
8.47 0.979087896677783\\
8.48 0.979124137926454\\
8.49 0.979160317038803\\
8.5 0.979196434119024\\
8.51 0.979232489271145\\
8.52 0.979268482599028\\
8.53 0.979304414206369\\
8.54 0.979340284196697\\
8.55 0.979376092673377\\
8.56 0.979411839739608\\
8.57 0.979447525498423\\
8.58 0.979483150052691\\
8.59 0.979518713505118\\
8.6 0.979554215958241\\
8.61 0.979589657514438\\
8.62 0.97962503827592\\
8.63 0.979660358344735\\
8.64 0.979695617822768\\
8.65 0.97973081681174\\
8.66 0.97976595541321\\
8.67 0.979801033728572\\
8.68 0.979836051859061\\
8.69 0.979871009905747\\
8.7 0.979905907969538\\
8.71 0.979940746151182\\
8.72 0.979975524551264\\
8.73 0.980010243270208\\
8.74 0.980044902408276\\
8.75 0.980079502065571\\
8.76 0.980114042342034\\
8.77 0.980148523337445\\
8.78 0.980182945151425\\
8.79 0.980217307883434\\
8.8 0.980251611632775\\
8.81 0.980285856498586\\
8.82 0.980320042579852\\
8.83 0.980354169975394\\
8.84 0.980388238783877\\
8.85 0.980422249103807\\
8.86 0.98045620103353\\
8.87 0.980490094671236\\
8.88 0.980523930114956\\
8.89 0.980557707462563\\
8.9 0.980591426811773\\
8.91 0.980625088260145\\
8.92 0.98065869190508\\
8.93 0.980692237843825\\
8.94 0.980725726173466\\
8.95 0.980759156990936\\
8.96 0.980792530393012\\
8.97 0.980825846476313\\
8.98 0.980859105337304\\
8.98999999999999 0.980892307072294\\
9 0.980925451777438\\
9.01 0.980958539548733\\
9.02 0.980991570482024\\
9.03 0.981024544673001\\
9.04 0.981057462217199\\
9.05 0.98109032321\\
9.06 0.981123127746631\\
9.07 0.981155875922166\\
9.08 0.981188567831527\\
9.09 0.981221203569479\\
9.1 0.981253783230637\\
9.11 0.981286306909464\\
9.12 0.981318774700268\\
9.13 0.981351186697206\\
9.14 0.981383542994284\\
9.15 0.981415843685354\\
9.16 0.981448088864118\\
9.17 0.981480278624126\\
9.18 0.981512413058777\\
9.19 0.981544492261318\\
9.2 0.981576516324847\\
9.21 0.981608485342311\\
9.22 0.981640399406507\\
9.23 0.98167225861008\\
9.24 0.981704063045528\\
9.25 0.981735812805196\\
9.26 0.981767507981284\\
9.27 0.981799148665839\\
9.28 0.98183073495076\\
9.29 0.981862266927799\\
9.3 0.981893744688557\\
9.31 0.981925168324489\\
9.32 0.9819565379269\\
9.33 0.981987853586948\\
9.34 0.982019115395643\\
9.35 0.982050323443849\\
9.36 0.98208147782228\\
9.37 0.982112578621506\\
9.38 0.982143625931948\\
9.39 0.982174619843881\\
9.4 0.982205560447435\\
9.41 0.982236447832592\\
9.42 0.98226728208919\\
9.43 0.982298063306918\\
9.44 0.982328791575323\\
9.45 0.982359466983806\\
9.46 0.982390089621622\\
9.47 0.98242065957788\\
9.48 0.982451176941548\\
9.49 0.982481641801446\\
9.5 0.982512054246252\\
9.51 0.9825424143645\\
9.52 0.982572722244578\\
9.53 0.982602977974732\\
9.54 0.982633181643066\\
9.55 0.982663333337538\\
9.56 0.982693433145965\\
9.57 0.982723481156022\\
9.58 0.982753477455239\\
9.59 0.982783422131005\\
9.6 0.982813315270568\\
9.61 0.982843156961032\\
9.62 0.982872947289361\\
9.63 0.982902686342377\\
9.64 0.982932374206761\\
9.65 0.982962010969053\\
9.66 0.982991596715651\\
9.67 0.983021131532814\\
9.68 0.983050615506659\\
9.69 0.983080048723166\\
9.7 0.98310943126817\\
9.71 0.983138763227371\\
9.72 0.983168044686327\\
9.73 0.983197275730457\\
9.74 0.983226456445041\\
9.75 0.98325558691522\\
9.76 0.983284667225997\\
9.77 0.983313697462234\\
9.78 0.983342677708658\\
9.79 0.983371608049857\\
9.8 0.983400488570279\\
9.81 0.983429319354236\\
9.82 0.983458100485903\\
9.83 0.983486832049317\\
9.84 0.983515514128378\\
9.85 0.983544146806849\\
9.86 0.983572730168355\\
9.87 0.983601264296388\\
9.88 0.983629749274301\\
9.89 0.983658185185312\\
9.9 0.983686572112502\\
9.91 0.983714910138818\\
9.92 0.98374319934707\\
9.93 0.983771439819934\\
9.94 0.98379963163995\\
9.95 0.983827774889525\\
9.96 0.983855869650928\\
9.97 0.983883916006298\\
9.98 0.983911914037635\\
9.99 0.983939863826809\\
10 0.983967765455553\\
10.01 0.98399561900547\\
10.02 0.984023424558026\\
10.03 0.984051182194556\\
10.04 0.984078891996261\\
10.05 0.984106554044209\\
10.06 0.984134168419337\\
10.07 0.984161735202447\\
10.08 0.984189254474212\\
10.09 0.98421672631517\\
10.1 0.984244150805729\\
10.11 0.984271528026164\\
10.12 0.98429885805662\\
10.13 0.98432614097711\\
10.14 0.984353376867516\\
10.15 0.98438056580759\\
10.16 0.984407707876953\\
10.17 0.984434803155093\\
10.18 0.984461851721373\\
10.19 0.984488853655021\\
10.2 0.984515809035138\\
10.21 0.984542717940694\\
10.22 0.984569580450531\\
10.23 0.98459639664336\\
10.24 0.984623166597765\\
10.25 0.984649890392199\\
10.26 0.984676568104987\\
10.27 0.984703199814326\\
10.28 0.984729785598286\\
10.29 0.984756325534806\\
10.3 0.984782819701699\\
10.31 0.98480926817665\\
10.32 0.984835671037217\\
10.33 0.98486202836083\\
10.34 0.984888340224791\\
10.35 0.984914606706278\\
10.36 0.984940827882338\\
10.37 0.984967003829897\\
10.38 0.984993134625749\\
10.39 0.985019220346565\\
10.4 0.985045261068891\\
10.41 0.985071256869144\\
10.42 0.985097207823618\\
10.43 0.985123114008481\\
10.44 0.985148975499775\\
10.45 0.985174792373418\\
10.46 0.985200564705204\\
10.47 0.985226292570799\\
10.48 0.985251976045749\\
10.49 0.985277615205472\\
10.5 0.985303210125264\\
10.51 0.985328760880298\\
10.52 0.98535426754562\\
10.53 0.985379730196156\\
10.54 0.985405148906707\\
10.55 0.985430523751952\\
10.56 0.985455854806444\\
10.57 0.985481142144619\\
10.58 0.985506385840784\\
10.59 0.985531585969128\\
10.6 0.985556742603717\\
10.61 0.985581855818495\\
10.62 0.985606925687282\\
10.63 0.98563195228378\\
10.64 0.985656935681567\\
10.65 0.985681875954101\\
10.66 0.985706773174719\\
10.67 0.985731627416636\\
10.68 0.985756438752947\\
10.69 0.985781207256627\\
10.7 0.985805933000531\\
10.71 0.985830616057392\\
10.72 0.985855256499825\\
10.73 0.985879854400324\\
10.74 0.985904409831265\\
10.75 0.985928922864903\\
10.76 0.985953393573375\\
10.77 0.985977822028697\\
10.78 0.986002208302769\\
10.79 0.986026552467371\\
10.8 0.986050854594164\\
10.81 0.986075114754692\\
10.82 0.986099333020379\\
10.83 0.986123509462533\\
10.84 0.986147644152344\\
10.85 0.986171737160883\\
10.86 0.986195788559105\\
10.87 0.986219798417848\\
10.88 0.986243766807832\\
10.89 0.986267693799661\\
10.9 0.986291579463821\\
10.91 0.986315423870684\\
10.92 0.986339227090503\\
10.93 0.986362989193417\\
10.94 0.986386710249448\\
10.95 0.986410390328502\\
10.96 0.986434029500371\\
10.97 0.98645762783473\\
10.98 0.986481185401139\\
10.99 0.986504702269043\\
11 0.986528178507774\\
11.01 0.986551614186546\\
11.02 0.986575009374462\\
11.03 0.986598364140508\\
11.04 0.986621678553556\\
11.05 0.986644952682367\\
11.06 0.986668186595585\\
11.07 0.986691380361741\\
11.08 0.986714534049254\\
11.09 0.986737647726428\\
11.1 0.986760721461455\\
11.11 0.986783755322415\\
11.12 0.986806749377272\\
11.13 0.98682970369388\\
11.14 0.986852618339982\\
11.15 0.986875493383204\\
11.16 0.986898328891066\\
11.17 0.986921124930971\\
11.18 0.986943881570213\\
11.19 0.986966598875973\\
11.2 0.986989276915323\\
11.21 0.987011915755221\\
11.22 0.987034515462517\\
11.23 0.987057076103947\\
11.24 0.987079597746138\\
11.25 0.987102080455607\\
11.26 0.98712452429876\\
11.27 0.987146929341893\\
11.28 0.987169295651192\\
11.29 0.987191623292733\\
11.3 0.987213912332483\\
11.31 0.9872361628363\\
11.32 0.98725837486993\\
11.33 0.987280548499012\\
11.34 0.987302683789078\\
11.35 0.987324780805547\\
11.36 0.987346839613732\\
11.37 0.987368860278838\\
11.38 0.987390842865959\\
11.39 0.987412787440085\\
11.4 0.987434694066095\\
11.41 0.98745656280876\\
11.42 0.987478393732745\\
11.43 0.987500186902609\\
11.44 0.987521942382799\\
11.45 0.987543660237659\\
11.46 0.987565340531425\\
11.47 0.987586983328227\\
11.48 0.987608588692085\\
11.49 0.987630156686918\\
11.5 0.987651687376534\\
11.51 0.987673180824638\\
11.52 0.987694637094827\\
11.53 0.987716056250593\\
11.54 0.987737438355324\\
11.55 0.9877587834723\\
11.56 0.987780091664697\\
11.57 0.987801362995587\\
11.58 0.987822597527934\\
11.59 0.987843795324601\\
11.6 0.987864956448344\\
11.61 0.987886080961814\\
11.62 0.987907168927561\\
11.63 0.987928220408028\\
11.64 0.987949235465554\\
11.65 0.987970214162376\\
11.66 0.987991156560627\\
11.67 0.988012062722335\\
11.68 0.988032932709426\\
11.69 0.988053766583723\\
11.7 0.988074564406946\\
11.71 0.988095326240712\\
11.72 0.988116052146534\\
11.73 0.988136742185825\\
11.74 0.988157396419895\\
11.75 0.98817801490995\\
11.76 0.988198597717097\\
11.77 0.988219144902338\\
11.78 0.988239656526575\\
11.79 0.98826013265061\\
11.8 0.98828057333514\\
11.81 0.988300978640765\\
11.82 0.98832134862798\\
11.83 0.988341683357182\\
11.84 0.988361982888665\\
11.85 0.988382247282625\\
11.86 0.988402476599157\\
11.87 0.988422670898253\\
11.88 0.988442830239808\\
11.89 0.988462954683617\\
11.9 0.988483044289373\\
11.91 0.988503099116671\\
11.92 0.988523119225007\\
11.93 0.988543104673777\\
11.94 0.988563055522276\\
11.95 0.988582971829705\\
11.96 0.98860285365516\\
11.97 0.988622701057644\\
11.98 0.988642514096057\\
11.99 0.988662292829204\\
12 0.98868203731579\\
12.01 0.988701747614421\\
12.02 0.988721423783609\\
12.03 0.988741065881763\\
12.04 0.988760673967199\\
12.05 0.988780248098134\\
12.06 0.988799788332686\\
12.07 0.988819294728879\\
12.08 0.988838767344637\\
12.09 0.988858206237789\\
12.1 0.988877611466068\\
12.11 0.988896983087108\\
12.12 0.988916321158449\\
12.13 0.988935625737534\\
12.14 0.988954896881709\\
12.15 0.988974134648226\\
12.16 0.988993339094241\\
12.17 0.989012510276812\\
12.18 0.989031648252904\\
12.19 0.989050753079386\\
12.2 0.989069824813032\\
12.21 0.989088863510522\\
12.22 0.989107869228438\\
12.23 0.98912684202327\\
12.24 0.989145781951414\\
12.25 0.98916468906917\\
12.26 0.989183563432744\\
12.27 0.989202405098248\\
12.28 0.989221214121701\\
12.29 0.989239990559027\\
12.3 0.989258734466058\\
12.31 0.98927744589853\\
12.32 0.989296124912088\\
12.33 0.989314771562283\\
12.34 0.989333385904572\\
12.35 0.989351967994321\\
12.36 0.989370517886802\\
12.37 0.989389035637195\\
12.38 0.989407521300586\\
12.39 0.989425974931972\\
12.4 0.989444396586254\\
12.41 0.989462786318244\\
12.42 0.989481144182661\\
12.43 0.989499470234132\\
12.44 0.989517764527193\\
12.45 0.989536027116287\\
12.46 0.989554258055769\\
12.47 0.9895724573999\\
12.48 0.989590625202851\\
12.49 0.989608761518703\\
12.5 0.989626866401444\\
12.51 0.989644939904974\\
12.52 0.989662982083101\\
12.53 0.989680992989543\\
12.54 0.98969897267793\\
12.55 0.989716921201798\\
12.56 0.989734838614597\\
12.57 0.989752724969684\\
12.58 0.989770580320331\\
12.59 0.989788404719715\\
12.6 0.989806198220928\\
12.61 0.989823960876971\\
12.62 0.989841692740757\\
12.63 0.98985939386511\\
12.64 0.989877064302764\\
12.65 0.989894704106366\\
12.66 0.989912313328475\\
12.67 0.989929892021559\\
12.68 0.989947440238001\\
12.69 0.989964958030095\\
12.7 0.989982445450046\\
12.71 0.989999902549974\\
12.72 0.990017329381908\\
12.73 0.990034725997792\\
12.74 0.990052092449482\\
12.75 0.990069428788747\\
12.76 0.990086735067269\\
12.77 0.990104011336643\\
12.78 0.990121257648378\\
12.79 0.990138474053896\\
12.8 0.990155660604531\\
12.81 0.990172817351534\\
12.82 0.990189944346066\\
12.83 0.990207041639206\\
12.84 0.990224109281944\\
12.85 0.990241147325186\\
12.86 0.990258155819751\\
12.87 0.990275134816374\\
12.88 0.990292084365704\\
12.89 0.990309004518305\\
12.9 0.990325895324656\\
12.91 0.990342756835149\\
12.92 0.990359589100096\\
12.93 0.990376392169719\\
12.94 0.990393166094159\\
12.95 0.990409910923472\\
12.96 0.990426626707629\\
12.97 0.990443313496518\\
12.98 0.990459971339941\\
12.99 0.990476600287618\\
13 0.990493200389185\\
13.01 0.990509771694195\\
13.02 0.990526314252115\\
13.03 0.990542828112333\\
13.04 0.990559313324149\\
13.05 0.990575769936785\\
13.06 0.990592197999375\\
13.07 0.990608597560974\\
13.08 0.990624968670553\\
13.09 0.990641311377001\\
13.1 0.990657625729124\\
13.11 0.990673911775647\\
13.12 0.99069016956521\\
13.13 0.990706399146375\\
13.14 0.99072260056762\\
13.15 0.990738773877341\\
13.16 0.990754919123853\\
13.17 0.99077103635539\\
13.18 0.990787125620104\\
13.19 0.990803186966067\\
13.2 0.990819220441268\\
13.21 0.990835226093618\\
13.22 0.990851203970943\\
13.23 0.990867154120993\\
13.24 0.990883076591434\\
13.25 0.990898971429853\\
13.26 0.990914838683758\\
13.27 0.990930678400574\\
13.28 0.990946490627649\\
13.29 0.990962275412249\\
13.3 0.990978032801561\\
13.31 0.990993762842693\\
13.32 0.991009465582672\\
13.33 0.991025141068448\\
13.34 0.991040789346889\\
13.35 0.991056410464787\\
13.36 0.991072004468851\\
13.37 0.991087571405716\\
13.38 0.991103111321934\\
13.39 0.991118624263982\\
13.4 0.991134110278255\\
13.41 0.991149569411073\\
13.42 0.991165001708676\\
13.43 0.991180407217225\\
13.44 0.991195785982807\\
13.45 0.991211138051425\\
13.46 0.991226463469011\\
13.47 0.991241762281415\\
13.48 0.99125703453441\\
13.49 0.991272280273694\\
13.5 0.991287499544885\\
13.51 0.991302692393527\\
13.52 0.991317858865084\\
13.53 0.991332999004945\\
13.54 0.991348112858421\\
13.55 0.991363200470749\\
13.56 0.991378261887087\\
13.57 0.991393297152517\\
13.58 0.991408306312047\\
13.59 0.991423289410606\\
13.6 0.991438246493048\\
13.61 0.991453177604153\\
13.62 0.991468082788623\\
13.63 0.991482962091086\\
13.64 0.991497815556093\\
13.65 0.991512643228121\\
13.66 0.991527445151572\\
13.67 0.991542221370771\\
13.68 0.99155697192997\\
13.69 0.991571696873346\\
13.7 0.991586396245\\
13.71 0.991601070088959\\
13.72 0.991615718449177\\
13.73 0.991630341369531\\
13.74 0.991644938893825\\
13.75 0.991659511065791\\
13.76 0.991674057929084\\
13.77 0.991688579527285\\
13.78 0.991703075903905\\
13.79 0.991717547102376\\
13.8 0.991731993166061\\
13.81 0.991746414138248\\
13.82 0.991760810062152\\
13.83 0.991775180980913\\
13.84 0.991789526937601\\
13.85 0.991803847975211\\
13.86 0.991818144136666\\
13.87 0.991832415464816\\
13.88 0.991846662002438\\
13.89 0.991860883792239\\
13.9 0.99187508087685\\
13.91 0.991889253298833\\
13.92 0.991903401100676\\
13.93 0.991917524324795\\
13.94 0.991931623013536\\
13.95 0.991945697209172\\
13.96 0.991959746953904\\
13.97 0.991973772289862\\
13.98 0.991987773259104\\
13.99 0.992001749903618\\
14 0.992015702265321\\
14.01 0.992029630386057\\
14.02 0.992043534307601\\
14.03 0.992057414071656\\
14.04 0.992071269719855\\
14.05 0.992085101293761\\
14.06 0.992098908834864\\
14.07 0.992112692384587\\
14.08 0.992126451984281\\
14.09 0.992140187675227\\
14.1 0.992153899498636\\
14.11 0.99216758749565\\
14.12 0.992181251707339\\
14.13 0.992194892174707\\
14.14 0.992208508938685\\
14.15 0.992222102040136\\
14.16 0.992235671519855\\
14.17 0.992249217418564\\
14.18 0.992262739776921\\
14.19 0.992276238635511\\
14.2 0.992289714034852\\
14.21 0.992303166015393\\
14.22 0.992316594617514\\
14.23 0.992329999881527\\
14.24 0.992343381847674\\
14.25 0.992356740556133\\
14.26 0.992370076047008\\
14.27 0.992383388360339\\
14.28 0.992396677536097\\
14.29 0.992409943614184\\
14.3 0.992423186634437\\
14.31 0.992436406636623\\
14.32 0.992449603660441\\
14.33 0.992462777745526\\
14.34 0.992475928931442\\
14.35 0.992489057257687\\
14.36 0.992502162763693\\
14.37 0.992515245488825\\
14.38 0.992528305472379\\
14.39 0.992541342753587\\
14.4 0.992554357371612\\
14.41 0.992567349365553\\
14.42 0.99258031877444\\
14.43 0.992593265637238\\
14.44 0.992606189992846\\
14.45 0.992619091880097\\
14.46 0.992631971337758\\
14.47 0.992644828404528\\
14.48 0.992657663119044\\
14.49 0.992670475519875\\
14.5 0.992683265645524\\
14.51 0.99269603353443\\
14.52 0.992708779224966\\
14.53 0.99272150275544\\
14.54 0.992734204164095\\
14.55 0.992746883489109\\
14.56 0.992759540768594\\
14.57 0.992772176040599\\
14.58 0.992784789343108\\
14.59 0.992797380714038\\
14.6 0.992809950191245\\
14.61 0.992822497812519\\
14.62 0.992835023615585\\
14.63 0.992847527638105\\
14.64 0.992860009917677\\
14.65 0.992872470491834\\
14.66 0.992884909398046\\
14.67 0.99289732667372\\
14.68 0.992909722356198\\
14.69 0.992922096482758\\
14.7 0.992934449090617\\
14.71 0.992946780216926\\
14.72 0.992959089898776\\
14.73 0.992971378173191\\
14.74 0.992983645077134\\
14.75 0.992995890647507\\
14.76 0.993008114921145\\
14.77 0.993020317934825\\
14.78 0.993032499725257\\
14.79 0.993044660329091\\
14.8 0.993056799782915\\
14.81 0.993068918123253\\
14.82 0.993081015386569\\
14.83 0.993093091609262\\
14.84 0.993105146827671\\
14.85 0.993117181078075\\
14.86 0.993129194396686\\
14.87 0.99314118681966\\
14.88 0.993153158383087\\
14.89 0.993165109122999\\
14.9 0.993177039075364\\
14.91 0.99318894827609\\
14.92 0.993200836761025\\
14.93 0.993212704565952\\
14.94 0.993224551726598\\
14.95 0.993236378278626\\
14.96 0.99324818425764\\
14.97 0.993259969699181\\
14.98 0.993271734638731\\
14.99 0.993283479111712\\
15 0.993295203153486\\
15.01 0.993306906799353\\
15.02 0.993318590084553\\
15.03 0.993330253044268\\
15.04 0.993341895713618\\
15.05 0.993353518127664\\
15.06 0.993365120321408\\
15.07 0.99337670232979\\
15.08 0.993388264187693\\
15.09 0.993399805929939\\
15.1 0.993411327591292\\
15.11 0.993422829206454\\
15.12 0.993434310810072\\
15.13 0.99344577243673\\
15.14 0.993457214120956\\
15.15 0.993468635897217\\
15.16 0.993480037799922\\
15.17 0.993491419863422\\
15.18 0.993502782122008\\
15.19 0.993514124609914\\
15.2 0.993525447361315\\
15.21 0.993536750410328\\
15.22 0.993548033791011\\
15.23 0.993559297537365\\
15.24 0.993570541683331\\
15.25 0.993581766262795\\
15.26 0.993592971309583\\
15.27 0.993604156857465\\
15.28 0.993615322940152\\
15.29 0.993626469591297\\
15.3 0.993637596844497\\
15.31 0.993648704733292\\
15.32 0.993659793291164\\
15.33 0.993670862551536\\
15.34 0.993681912547778\\
15.35 0.993692943313199\\
15.36 0.993703954881055\\
15.37 0.993714947284541\\
15.38 0.9937259205568\\
15.39 0.993736874730914\\
15.4 0.993747809839911\\
15.41 0.993758725916763\\
15.42 0.993769622994384\\
15.43 0.993780501105634\\
15.44 0.993791360283314\\
15.45 0.993802200560172\\
15.46 0.993813021968897\\
15.47 0.993823824542126\\
15.48 0.993834608312437\\
15.49 0.993845373312353\\
15.5 0.993856119574343\\
15.51 0.993866847130819\\
15.52 0.993877556014138\\
15.53 0.993888246256603\\
15.54 0.993898917890459\\
15.55 0.993909570947899\\
15.56 0.99392020546106\\
15.57 0.993930821462023\\
15.58 0.993941418982815\\
15.59 0.993951998055408\\
15.6 0.99396255871172\\
15.61 0.993973100983615\\
15.62 0.9939836249029\\
15.63 0.99399413050133\\
15.64 0.994004617810606\\
15.65 0.994015086862373\\
15.66 0.994025537688222\\
15.67 0.994035970319693\\
15.68 0.994046384788268\\
15.69 0.994056781125378\\
15.7 0.994067159362399\\
15.71 0.994077519530653\\
15.72 0.994087861661412\\
15.73 0.994098185785889\\
15.74 0.994108491935247\\
15.75 0.994118780140596\\
15.76 0.994129050432991\\
15.77 0.994139302843435\\
15.78 0.994149537402879\\
15.79 0.994159754142219\\
15.8 0.994169953092298\\
15.81 0.994180134283909\\
15.82 0.994190297747791\\
15.83 0.994200443514628\\
15.84 0.994210571615056\\
15.85 0.994220682079654\\
15.86 0.994230774938953\\
15.87 0.994240850223429\\
15.88 0.994250907963506\\
15.89 0.994260948189557\\
15.9 0.994270970931902\\
15.91 0.994280976220811\\
15.92 0.9942909640865\\
15.93 0.994300934559135\\
15.94 0.994310887668828\\
15.95 0.994320823445643\\
15.96 0.99433074191959\\
15.97 0.994340643120628\\
15.98 0.994350527078665\\
15.99 0.994360393823558\\
16 0.994370243385113\\
16.01 0.994380075793085\\
16.02 0.994389891077177\\
16.03 0.994399689267043\\
16.04 0.994409470392284\\
16.05 0.994419234482452\\
16.06 0.994428981567049\\
16.07 0.994438711675524\\
16.08 0.994448424837278\\
16.09 0.994458121081661\\
16.1 0.994467800437971\\
16.11 0.994477462935459\\
16.12 0.994487108603323\\
16.13 0.994496737470713\\
16.14 0.994506349566727\\
16.15 0.994515944920416\\
16.16 0.99452552356078\\
16.17 0.994535085516767\\
16.18 0.99454463081728\\
16.19 0.994554159491168\\
16.2 0.994563671567233\\
16.21 0.994573167074229\\
16.22 0.994582646040856\\
16.23 0.99459210849577\\
16.24 0.994601554467576\\
16.25 0.994610983984828\\
16.26 0.994620397076034\\
16.27 0.994629793769651\\
16.28 0.99463917409409\\
16.29 0.99464853807771\\
16.3 0.994657885748823\\
16.31 0.994667217135693\\
16.32 0.994676532266535\\
16.33 0.994685831169515\\
16.34 0.994695113872753\\
16.35 0.994704380404317\\
16.36 0.994713630792231\\
16.37 0.994722865064468\\
16.38 0.994732083248954\\
16.39 0.994741285373568\\
16.4 0.99475047146614\\
16.41 0.994759641554452\\
16.42 0.994768795666241\\
16.43 0.994777933829193\\
16.44 0.994787056070949\\
16.45 0.994796162419101\\
16.46 0.994805252901194\\
16.47 0.994814327544728\\
16.48 0.994823386377153\\
16.49 0.994832429425872\\
16.5 0.994841456718244\\
16.51 0.994850468281578\\
16.52 0.994859464143136\\
16.53 0.994868444330137\\
16.54 0.994877408869749\\
16.55 0.994886357789096\\
16.56 0.994895291115254\\
16.57 0.994904208875253\\
16.58 0.994913111096078\\
16.59 0.994921997804667\\
16.6 0.994930869027909\\
16.61 0.994939724792651\\
16.62 0.994948565125693\\
16.63 0.994957390053786\\
16.64 0.994966199603638\\
16.65 0.994974993801912\\
16.66 0.994983772675222\\
16.67 0.994992536250139\\
16.68 0.995001284553186\\
16.69 0.995010017610844\\
16.7 0.995018735449546\\
16.71 0.99502743809568\\
16.72 0.995036125575588\\
16.73 0.995044797915568\\
16.74 0.995053455141874\\
16.75 0.995062097280712\\
16.76 0.995070724358244\\
16.77 0.99507933640059\\
16.78 0.99508793343382\\
16.79 0.995096515483963\\
16.8 0.995105082577003\\
16.81 0.995113634738879\\
16.82 0.995122171995483\\
16.83 0.995130694372667\\
16.84 0.995139201896235\\
16.85 0.995147694591949\\
16.86 0.995156172485525\\
16.87 0.995164635602636\\
16.88 0.99517308396891\\
16.89 0.995181517609932\\
16.9 0.995189936551243\\
16.91 0.995198340818339\\
16.92 0.995206730436674\\
16.93 0.995215105431656\\
16.94 0.995223465828652\\
16.95 0.995231811652982\\
16.96 0.995240142929926\\
16.97 0.99524845968472\\
16.98 0.995256761942553\\
16.99 0.995265049728576\\
17 0.995273323067894\\
17.01 0.995281581985568\\
17.02 0.995289826506617\\
17.03 0.995298056656019\\
17.04 0.995306272458706\\
17.05 0.995314473939568\\
17.06 0.995322661123453\\
17.07 0.995330834035166\\
17.08 0.995338992699469\\
17.09 0.995347137141083\\
17.1 0.995355267384683\\
17.11 0.995363383454906\\
17.12 0.995371485376343\\
17.13 0.995379573173545\\
17.14 0.99538764687102\\
17.15 0.995395706493234\\
17.16 0.995403752064611\\
17.17 0.995411783609532\\
17.18 0.995419801152338\\
17.19 0.995427804717326\\
17.2 0.995435794328754\\
17.21 0.995443770010835\\
17.22 0.995451731787743\\
17.23 0.99545967968361\\
17.24 0.995467613722524\\
17.25 0.995475533928536\\
17.26 0.995483440325652\\
17.27 0.995491332937838\\
17.28 0.995499211789019\\
17.29 0.995507076903078\\
17.3 0.995514928303858\\
17.31 0.995522766015161\\
17.32 0.995530590060746\\
17.33 0.995538400464335\\
17.34 0.995546197249605\\
17.35 0.995553980440196\\
17.36 0.995561750059703\\
17.37 0.995569506131686\\
17.38 0.995577248679659\\
17.39 0.9955849777271\\
17.4 0.995592693297442\\
17.41 0.995600395414083\\
17.42 0.995608084100377\\
17.43 0.995615759379639\\
17.44 0.995623421275143\\
17.45 0.995631069810125\\
17.46 0.995638705007779\\
17.47 0.995646326891259\\
17.48 0.995653935483682\\
17.49 0.995661530808122\\
};
\addlegendentry{Fit};
\end{axis}
\node at (-0.7,-0.7) {\large{\textbf{a}}};
\end{tikzpicture}%
}
\subfigure{
\hspace{4mm}
\beginpgfgraphicnamed{fig:SBSgain}
\begin{tikzpicture}[>=stealth']
\node at (3.4,-3.2) {\large{\textbf{b}}};
%%%%%%%%%%% Draw pump laser
\begin{scope}[shift={(4.4,0.0)}]
\begin{scope}[shift={(-0.15,0.0)}]
\draw[black,thick] (0,0) rectangle (1.5,0.8) ;
\draw[green!50!black,thick] (0.1,0.4) -- (1.2,0.4);
\filldraw[green](1.2,0.4) circle (0.7mm);
\foreach \n in {0,...,11} {\draw[green!50!black,rotate around={360/11*(\n-1):(1.2,0.4)}] (1.2,0.4) -- (1.45,0.4);};
\foreach \n in {0,...,11} {\draw[green!50!black,rotate around={(360/11*(\n-1)+360/22):(1.2,0.4)}] (1.2,0.4) -- (1.38,0.4);};
\node at (0.50,0.57) {{Probe}};
\node at (0.75,-0.2) {1537 \hspace{-0.5mm}{nm}};
\end{scope}
\begin{scope}[shift={(-4.0,0.0)}]
\draw[thick] (5.9,0.52) circle (0.1);
\draw[thick] (6.2,0.62) circle (0.2);
\draw[thick] (6.5,0.52) circle (0.1);
\node[] at (6.22,0.22) {\scriptsize{FPC}};
\end{scope}
\draw[blue, very thick] (1.34,0.4) -- (3.10,0.4);
\end{scope}

%%%%%%%%%%%% Draw Stokes laser
\begin{scope}[shift={(5.6,-1.7)}]
\draw[black,thick] (0,0) rectangle (1.5,0.8) ;
\draw[red,thick] (0.1,0.4) -- (1.2,0.4);
\filldraw[red](1.2,0.4) circle (0.7mm);
\foreach \n in {0,...,11} {\draw[red,rotate around={360/11*(\n-1):(1.2,0.4)}] (1.2,0.4) -- (1.45,0.4);};
\foreach \n in {0,...,11} {\draw[red,rotate around={(360/11*(\n-1)+360/22):(1.2,0.4)}] (1.2,0.4) -- (1.38,0.4);};
\node at (0.50,0.57) {{Pump}};
\node at (0.75,1.0) {1550 \hspace{-0.5mm}{nm}};
\node at (0.47,0.16) {0.1 \hspace{-0.5mm}{ps}};
\end{scope}

%%%%%%%% Draw pump arm

%\begin{scope}[rotate around={180:(4.3,-1.3)},shift={(+0.75,-1.7)}]
%\draw[thick] (3.9,-1.6) rectangle (4.7,-1.0);
%\draw[very thick,brown] (4.3,-0.7) -- (4.3,-0.99);
%\draw[thick] (4.3,-0.5) circle (0.2);
%\node at (4.3,-0.29) {\huge$\tilde{}$};
%\node at (4.3,-0.15) {\scriptsize{10 \hspace{-0.5mm}{GHz}}};
%\node at (4.3,-1.3) {\scriptsize{IM}};
%\end{scope}
%\draw[blue, very thick] (2.64,0.4) -- (3.14,0.4);

%%%%%%%%%%%%% Draw Stokes arm

%%%%%%%% Draw 50/50 splitter
\draw[blue, very thick] (7.11,-1.3) -- (7.63,-1.3);
\draw[blue, very thick] (7.61,-1.3) -- (7.61,0.3);
\draw[thick] (7.51,0.3) rectangle (7.71,0.5);
\draw[thick] (7.51,0.3) -- (7.71,0.5);

\begin{scope}[rotate around={-90:(3.0,-1.06)},shift={(-0.6,4.83)}]
\draw[thick] (2.7,-1.16) circle (0.1);
\draw[thick] (3.0,-1.06) circle (0.2);
\draw[thick] (3.3,-1.16) circle (0.1);
\end{scope}
\begin{scope}[shift={(7.45,-0.48)}]
\node[rotate=-90] at (0.0,0) {\scriptsize{FPC}};
\end{scope}

%%%%%%%%%%%%%% Draw pump arm
%\begin{scope}[shift={(1.35,0.0)}]
%\draw[blue,very thick] (2.6,0.4) -- (3.1,0.4);
%\draw[thick] (3.1,0.2) -- (3.1,0.6) -- (3.5,0.4) -- (3.1,0.2) -- cycle;
%\draw[blue,very thick] (3.48,0.4) -- (3.95,0.4);
%\node at (3.3,0.73) {\scriptsize{EDFA}};
%\end{scope}
%
%\begin{scope}[shift={(0.9,0.0)}]
%\draw[thick] (4.4,0.2) rectangle (4.9,0.6);
%\node at (4.65,0.73) {\scriptsize{BPF}};
%\draw[thick] (4.5,0.25) .. controls (4.65,0.65) .. (4.8,0.25);
%\end{scope}

%\draw[blue,very thick] (5.81,0.4) -- (7.51,0.4);
%\begin{scope}[shift={(0.5,0.0)}]
%\draw[thick] (5.9,0.52) circle (0.1);
%\draw[thick] (6.2,0.62) circle (0.2);
%\draw[thick] (6.5,0.52) circle (0.1);
%%\node[] at (6.22,0.22) {\scriptsize{FPC}};
%\end{scope}
\node at (7.28,0.18) {\scriptsize{50\%}};

% Draw chip input and power meter
\draw[blue,very thick] (7.61,0.5) -- (7.61,0.75);
\draw[thick,fill,black!90] (7.51,0.75) .. controls (7.56,0.95) and (7.66,0.95) .. (7.71,0.75);
\node[] at (7.95,0.85) {\scriptsize{PD}};
\draw[blue,very thick] (7.71,0.4) -- (8.3,0.4);

\draw[thick] (8.6,0.4) circle (0.3);
\draw[->,thick] (8.6,0.15) ++(140:2.1mm) arc (220:-40:2.1mm) --++(-120:1mm);
\draw[blue,very thick] (8.6,0.1) -- (8.6,-0.2);
\draw[thick] (8.55,-0.17) -- (8.55,-0.22) -- (8.65,-0.22) -- (8.65,-0.17);
\node at (8.52,-0.33) {\tiny{LT}};
%\draw[green!40,fill,opacity=0.2,rounded corners] (8.28,-0.4) rectangle (9.0,0.7);

%%%%%%%%% The chip and output
\draw[blue,very thick] (8.9,0.4) -- (9.4,0.4);

 \node[anchor=south west,inner sep=0,rotate=0] (image) at (9.2,-0.95) {\raisebox{0pt}{\includegraphics[scale=0.06]{img/waveguide_view4.png}}};

\draw[black!30,fill,opacity=0.2,rounded corners] (9.1,-1.08) rectangle (10.4,0.14);
\draw[white,->,very thin,decorate,decoration={snake,amplitude=.2mm,segment length=1mm,post length=1mm,pre length=1mm}] (9.50,-0.1) -- (9.64,-0.65);
\begin{scope}[shift={(10.24,-0.5)}]
\node[rotate=-90] at (0.0,0) {\scriptsize{Chip}};
\end{scope}

\draw[rotate around={2.5:(9.483,0.06)}] (9.418,0.10) -- (9.544,0.10) -- (9.481,-0.005) -- (9.418,0.10) -- cycle;
\draw[very thin] (9.44,0.05) arc[start angle=150,end angle=40,x radius=0.5mm,y radius = 0.5mm];
\draw[very thin] (9.46,0.035) arc[start angle=150,end angle=40,x radius=0.25mm,y radius = 0.25mm];
\draw[thin] (9.4,0.4) .. controls (9.65,0.4) and (9.45,0.25) .. (9.48,0.12);

\begin{scope}[rotate around={180:(9.483,0.06)},shift={(-0.19,1.05)}]
\draw[rotate around={2.5:(9.483,0.06)}] (9.418,0.10) -- (9.544,0.10) -- (9.481,-0.005) -- (9.418,0.10) -- cycle;
\draw[very thin] (9.44,0.05) arc[start angle=150,end angle=40,x radius=0.5mm,y radius = 0.5mm];
\draw[very thin] (9.46,0.035) arc[start angle=150,end angle=40,x radius=0.25mm,y radius = 0.25mm];
\end{scope}

\draw[blue,very thick] (9.4,-1.3) -- (9.4,-1.9);
\draw[thin] (9.68,-1.05) .. controls (9.695,-1.25) and (9.38,-1.15) .. (9.4,-1.3);
\draw[->,thin] (9.6,0.3) .. controls (9.65,0.15) .. (9.6,-0.1);
\node at (10.03,0.22) {\tiny{{$\eta$$\approx$25\%}}};
\begin{scope}[shift={(-0.07,-1)}]
\draw[->,thin] (9.6,0.3) .. controls (9.55,0.15) .. (9.6,-0.1);
\end{scope}

%% Draw output and processing
\draw[thick] (9.3,-1.9) rectangle (9.5,-2.1);
\draw[thick] (9.3,-2.1) -- (9.5,-1.9);
\draw[blue,very thick] (9.3,-2.0) -- (8.3,-2.0);
\node at (8.8,-1.85) {\scriptsize{1\%}};
\begin{scope}[rotate around = {90:(7.51,0.75)},shift={(-2.85,-0.80)}]
\draw[thick,fill,black!90] (7.51,0.75) .. controls (7.56,0.95) and (7.66,0.95) .. (7.71,0.75);
\end{scope}
\node[] at (7.9,-2.0) {\scriptsize{PD}};
% \node[anchor=south west,inner sep=0] (image) at (10.6,0) {\raisebox{0pt}{\includegraphics[width=0.6\columnwidth]{img/mechanical_and_optical_mode.png}}};

\draw[blue,very thick] (9.4,-2.1) -- (9.4,-2.85) -- (8.4,-2.85);
\node at (9.1,-2.4) {\scriptsize{99\%}};

\begin{scope}[shift={(-1.9,0)}]
%\draw[blue,very thick] (7.2,-2.85) -- (7.9,-2.85);
\begin{scope}[shift={(1.8,0.0)}]
\begin{scope}[shift={(0.1,-1.75)}]
\draw[thick] (4.1,-1.3) rectangle (4.9,-0.9);
\node at (4.50,-1.10) {\scriptsize{Scope}};
\end{scope}
\draw[very thick,brown] (5.0,-2.85) -- (5.3,-2.85);
\begin{scope}[rotate around = {90:(7.51,0.75)},shift={(-3.70,2.05)}]
\draw[thick,fill,black!90] (7.51,0.75) .. controls (7.56,0.95) and (7.66,0.95) .. (7.71,0.75);
\end{scope}
\end{scope}
\end{scope}

\begin{scope}[shift={(3.5,-3.25)}]
\draw[thick] (4.4,0.2) rectangle (4.9,0.6);
\node at (4.65,0.73) {\scriptsize{BPF}};
\draw[thick] (4.5,0.25) .. controls (4.65,0.65) .. (4.8,0.25);
\end{scope}
\draw[red!40,fill,opacity=0.2,rounded corners] (7.8,-3.5) -- (7.8,-2.3) -- (8.5,-2.3) -- (8.5,-3.1) -- (9.65,-3.1) -- (9.65,-3.5) -- cycle;
\node at (8.73,-3.3) {\scriptsize{Remove pump}};

\begin{scope}[rotate around={180:(3.3,0.4)},shift={(-3.65,3.25)}]
\draw[blue,very thick] (2.35,0.4) -- (3.1,0.4);
\draw[thick] (3.1,0.2) -- (3.1,0.6) -- (3.5,0.4) -- (3.1,0.2) -- cycle;
\draw[blue,very thick] (3.48,0.4) -- (3.85,0.4);
\node at (3.3,0.73) {\scriptsize{EDFA}};
\end{scope}
\begin{scope}[shift={(1.5,-3.25)}]
\draw[thick] (4.4,0.2) rectangle (4.9,0.6);
\node at (4.65,0.73) {\scriptsize{BPF}};
\draw[thick] (4.5,0.25) .. controls (4.65,0.65) .. (4.8,0.25);
\draw[blue,very thick] (3.85,0.4) -- (4.4,0.4);
\end{scope}

\end{tikzpicture}
